Light hadron spectroscopy with two flavors of $O(a)$-improved dynamical quarks

We present a high statistics study of the light hadron spectrum and quark masses in QCD with two flavors of dynamical quarks. Numerical simulations are carried out using the plaquette gauge action and the O(a)-improved Wilson quark action at \beta=5.2, where the lattice spacing is found to be a=0.0887(11)fm from \rho meson mass, on a 20^3\times 48 lattice. At each of five sea quark masses corresponding to m_{PS}/m_{V} \simeq 0.8-0.6, we generate 12000 trajectories using the symmetrically preconditioned Hybrid Monte Carlo algorithm. Finite spatial volume effects are investigated employing 12^3 \times 48, 16^3 \times 48 lattices. We also perform a set of simulations in quenched QCD with the same lattice actions at a similar lattice spacing to those for the full QCD runs. In the meson sector we find clear evidence of sea quark effects. The J parameter increases for lighter sea quark masses, and the full QCD meson masses are systematically closer to experiment than in quenched QCD. Careful finite-size studies are made to ascertain that these are not due to finite-size effects. Evidence of sea quark effects is less clear in the baryon sector due to larger finite-size effects. We also calculate light quark masses and find m_{ud}^{MS}(2GeV) =3.223(+0.046/-0.069)MeV and m_s^{MS}(2GeV)=84.5(+12.0/-1.7)MeV which are about 20% smaller than in quenched QCD.

==> (inline-0) <==
\begin{tabular}{llllll}
\multicolumn{6}{l}{$12^3{\times}48$,\ \  A-HMC}\\
\hline
$K_{\rm sea}$ & 
   0.1340             & 0.1343                & 0.1346          &
   0.1350             & 0.1355                \\
\hline
 \#MD                 &
   68                 & 72                    & 80              &
   110                & 175                   \\
accept.               & 
   0.667(8)           & 0.667(10)             & 0.668(10)       &
   0.772(6)           & 0.799(9)              \\
$\Delta_{\rm f}$      & 
   $10^{-8}$          & $10^{-8}$             & $10^{-8}$       &
   $10^{-8}$          & $10^{-8}$             \\
$\Delta_H$            & 
   $10^{-14}$         & $10^{-14}$            & $10^{-14}$      &
   $10^{-14}$         & $10^{-14}$            \\
$N_{\rm inv}$         & 
   64.1(2)            & 74.5(2)               & 88.6(3)         &
   117.6(5)           & 203.0(1.0)            \\
time/traj             & 
   0.291              & 0.351                 & 0.465           &
   0.829              & 2.20                  \\
$N_{\rm traj}$        & 
   3000               & 3000                  & 3000            & 
   3000               & 3000                  \\
$N_{\rm meas}$        & 
   300(2)             & 300(0)                & 300(1)          & 
   300(2)             & 300(7)                \\
$m_{\rm PS}/m_{\rm V}$  & 
   0.792(15)          & 0.753(18)             & 0.749(14)       &
   0.705(24)          & 0.608(63)             \\
\hline
\hline
\multicolumn{6}{l}{$16^3{\times}48$,\ \  HMC}\\
\hline
$K_{\rm sea}$ & 
   0.1340             & 0.1343                & 0.1346          &
   0.1350             & 0.1355                \\
\hline
\#MD                  &
   160                & 160                   & 200             &
   200                & 320                   \\
accept.               & 
   0.799(8)           & 0.744(10)             & 0.804(10)       &
   0.702(9)           & 0.688(10)             \\
$\Delta_{\rm f}$      & 
   $10^{-18}$         & $10^{-18}$            & $10^{-18}$      &
   $10^{-18}$         & $10^{-18}$            \\
$\Delta_H$            & 
   $10^{-20}$         & $10^{-20}$            & $10^{-20}$      &
   $10^{-20}$         & $10^{-20}$            \\
$N_{\rm inv}$         & 
   105.9(2)           & 124.0(2)              & 148.0(5)        &
   203.0(7)           & 362.2(1.9)            \\
time/traj             & 
   1.92               & 2.21                  & 3.86            &
   5.25               & 14.7                  \\
$N_{\rm traj}$        & 
   3000               & 3000                  & 3000            & 
   3000               & 3000                  \\
$N_{\rm meas}$        & 
   300(1)             & 300(0)                & 300(0)          & 
   300(3)             & 300(0)                \\
$m_{\rm PS}/m_{\rm V}$ & 
   0.802(5)           & 0.779(12)              & 0.752(8)       &
   0.707(13)          & 0.586(21)             \\
\hline
\hline
\multicolumn{6}{l}{$20^3{\times}48$,\ \  A-HMC}\\
\hline
$K_{\rm sea}$ & 
   0.1340             & 0.1343                & 0.1346          &
   0.1350             & 0.1355                \\
\hline
\#MD                  &
   100                & 100                   & 115             &
   135                & 250                   \\
accept.               & 
   0.673(7)           & 0.627(8)              & 0.670(8)        &
   0.663(9)           & 0.755(8)              \\
$\Delta_{\rm f}$      & 
   $10^{-8}$          & $10^{-8}$             & $10^{-8}$       &
   $10^{-8}$          & $10^{-8}$             \\
$\Delta_H$            & 
   $10^{-14}$         & $10^{-14}$            & $10^{-14}$      &
   $10^{-14}$         & $10^{-14}$            \\
$N_{\rm inv}$         & 
   64.3(1)            & 74.4(1)               & 88.2(2)         &
   118.2(2)           & 214.9(8)              \\
time/traj             & 
   1.57               & 1.79                  & 2.44            &
   3.75               & 12.5                  \\
$N_{\rm traj}$        & 
   3000               & 3000                  & 3000            & 
   3000               & 3000                  \\
$N_{\rm meas}$        & 
   300(2)             & 300(0)                & 300(1)          & 
   300(0)             & 300(0)                \\
$m_{\rm PS}/m_{\rm V}$ & 
   0.802(5)           & 0.773(5)              & 0.745(18)       &
   0.705(5)           & 0.586(8)              \\
\hline
\hline
\multicolumn{6}{l}{$20^3{\times}48$,\ \  S-HMC}\\
\hline
$K_{\rm sea}$ & 
   0.1340             & 0.1343                & 0.1346          &
   0.1350             & 0.1355                \\
\hline
\#MD                  &
   80                 & 100                   & 100             &
   100                & 160                   \\
accept.               & 
   0.676(5)           & 0.771(5)              & 0.749(4)        &
   0.666(6)           & 0.678(7)              \\
$\Delta_{\rm f}$      & 
   $10^{-8}$          & $10^{-8}$             & $10^{-8}$       &
   $10^{-8}$          & $10^{-8}$             \\
$\Delta_H$            & 
   $10^{-14}$         & $10^{-14}$            & $10^{-14}$      &
   $10^{-14}$         & $10^{-14}$            \\
$N_{\rm inv}$         & 
   69.3(1)            & 81.0(1)               & 96.9(1)         &
   131.5(2)           & 243.6(5)              \\
time/traj             & 
   1.08               & 1.53                  & 1.78            &
   2.35               & 6.64                  \\
$N_{\rm traj}$        & 
   9000               & 9000                  & 9000            & 
   9000               & 9000                  \\
$N_{\rm meas}$        & 
   900(4)             & 900(2)                & 900(6)          & 
   900(10)            & 900(7)                    \\
$m_{\rm PS}/m_{\rm V}$ & 
   0.799(1)           & 0.779(1)              & 0.753(2)        &
   0.709(2)           & 0.600(4)              \\
\end{tabular}
\begin{tabular}{llllll}
\multicolumn{6}{l}{$12^3 \times 48$} \\
\hline
$K_{\rm sea}$ & $V_0$  & $\alpha$ & $g_c$ & $\sigma$ & $r_0$ \\
\hline
0.1340        & 0.549(19)(71)(37) & 0.301(13)(19)(21)  
              & 0.76(5)(24)(12)   & 0.0922(19)(30)(16) 
              & 3.826(24)(35)(27) \\
0.1343        & 0.552(14)(43)(47) & 0.288(9)(32)(44)  
              & 0.74(5)(8)(11)    & 0.0838(10)(49)(36)
              & 4.031(15)(76)(33) \\
0.1346        & 0.568(14)(23)(34) & 0.288(10)(16)(64) 
              & 0.67(4)(5)(8)     & 0.0772(15)(18)(32)
              & 4.200(29)(23)(42) \\
0.1350        & 0.603(10)(17)(13) & 0.296(8)(7)(19)   
              & 0.57(3)(7)(4)     & 0.0675(11)(14)(14)
              & 4.481(27)(59)(17) \\
0.1355        & 0.658(10)(14)(29) & 0.333(7)(24)(21)  
              & 0.47(3)(1)(7)     & 0.0514(11)(25)(25)
              & 5.059(45)(80)(77) \\
\hline
\hline
\multicolumn{6}{l}{$16^3 \times 48$} \\
\hline
$K_{\rm sea}$ & $V_0$  & $\alpha$ & $g_c$ & $\sigma$ & $r_0$ \\
\hline
0.1340        &  0.567(9)(18)(60)  & 0.268(8)(3)(45)   
              &  0.82(3)(9)(19)    & 0.0919(10)(7)(44)  
              &  3.880(14)(11)(31) \\
0.1343        &  0.597(9)(5)(47)   & 0.288(8)(13)(38)  
              &  0.75(3)(2)(14)    & 0.0811(10)(18)(36)
              &  4.098(16)(25)(34) \\
0.1346        &  0.612(7)(23)(35)  & 0.296(6)(21)(25)  
              &  0.71(3)(5)(12)    & 0.0737(8)(28)(22)
              &  4.287(19)(49)(24) \\
0.1350        &  0.644(9)(8)(20)   & 0.317(7)(5)(17)   
              &  0.62(3)(7)(10)    & 0.0624(8)(9)(15)
              &  4.621(21)(25)(26) \\
0.1355        &  0.667(7)(10)(22)  & 0.331(5)(17)(18)
              &  0.57(3)(1)(13)    & 0.0515(6)(18)(10)
              &  5.059(23)(59)(32) \\
\hline
\hline
\multicolumn{6}{l}{$20^3 \times 48$} \\
\hline
$K_{\rm sea}$ & $V_0$  & $\alpha$ & $g_c$ & $\sigma$ & $r_0$ \\
\hline
0.1340        &  0.626(3)(12)(38) & 0.302(3)(10)(27)
              &  0.79(1)(3)(16)   & 0.0866(4)(17)(25)
              &  3.946(5)(24)(17) \\
0.1343        &  0.631(3)(3)(39)  & 0.303(3)(1)(28)
              &  0.77(1)(1)(17)   & 0.0785(3)(6)(25)
              &  4.143(6)(16)(23) \\
0.1346        &  0.643(2)(21)(33) & 0.304(2)(15)(26)
              &  0.71(1)(7)(13)   & 0.0716(3)(22)(21)
              &  4.336(6)(43)(24) \\
0.1350        &  0.662(2)(4)(20)  & 0.312(2)(6)(16)
              &  0.64(1)(1)(9)    & 0.0623(2)(16)(13)
              &  4.635(7)(49)(20) \\
0.1355        &  0.687(2)(6)(16)  & 0.330(2)(8)(17)
              &  0.56(1)(1)(12)   & 0.0509(2)(18)(13)
              &  5.092(8)(76)(33) \\
\end{tabular}
\begin{tabular}{llllll}
lattice        & $V_0$   & $\alpha$ & $g_c$ & $\sigma$ & $r_0$ \\
\hline
$12^3\times48$ & 0.568(7)(17)(10)   & 0.276(5)(8)(13)   &
                 0.318(21)(36)(42)  & 0.0519(6)(17)(10) &
                 5.149(24)(72)(22)  \\
$16^3\times48$ & 0.592(4)(12)(4)    & 0.278(3)(9)(11)   &
                 0.324(15)(29)(27)  & 0.0497(4)(11)(2) 	&
                 5.255(15)(42)(15)  \\
$20^3\times48$ & 0.610(4)(5)(14)    & 0.287(3)(7)(18)   &
                 0.319(15)(9)(49)   & 0.0484(4)(2)(15) 	&
                 5.309(16)(1)(47)   \\
\end{tabular}
\begin{tabular}{llllllll}
$K_{\rm sea}$             & 0.1340              & 0.1343
                          & 0.1346              & 0.1350
                          & 0.1355                        \\
\hline
A-HMC \\ 
\hline
$\tau^{\rm cum}_{\rm plaq}$
                          & 11.4(1.5)
                          & 35.4(9.8)
                          & 21.9(4.7)
                          & 10.3(2.4)
                          & 13.6(2.2)                     \\
% $\tau_{\rm PS}$ ($t=1$)   & 8.10(51.2)
%                           & 5.3(9.7)
%                           & 6.95(0.77)
%                           & 7.4(1.5)
%                           & 10.2(3.3)                   \\
$\tau^{\rm cum}_{\rm PS}$           
                          & 13.7(2.6)
                          & 13.5(3.1)
                          & 17.6(4.3)
                          & 7.7(0.9)
                          & 8.5(3.1)                      \\
$\tau^{\rm cum}_{\rm W}$ 
                          & 5.0(0.4)
                          & 5.9(0.8)
                          & 5.9(1.1)
                          & 4.6(0.7)
                          & 6.2(0.9)                      \\
\hline
\hline
S-HMC \\ 
\hline
$K_{\rm sea}$             & 0.1340              & 0.1343
                          & 0.1346              & 0.1350
                          & 0.1355                        \\
\hline
$\tau^{\rm cum}_{\rm plaq}$ 
                          & 32.6(6.1)
                          & 30.7(4.8)
                          & 20.0(3.1)
                          & 18.9(2.7)
                          & 12.0(1.3)                     \\
% $\tau_{\rm PS}$ ($t=1$)   & 5.76(0.29)
%                           & 7.77(0.83)
%                           & 8.9(1.9)
%                           & 8.91(0.35)
%                           & 9.3(1.1)                      \\
$\tau^{\rm cum}_{\rm PS}$           
                          & 16.4(2.0)
                          & 16.1(2.2)
                          & 13.8(2.0)
                          & 14.6(6.2)
                          & 10.4(1.3)                              \\
$\tau^{\rm cum}_{\rm W}$
                          & 6.3(2.5)
                          & 4.9(0.5)
                          & 5.1(0.3)
                          & 5.2(0.5)
                          & 5.2(0.3)                              \\
\end{tabular}
\begin{tabular}{llllll}
$\chi^2/{\rm dof}$      & 
$K_c$                   & $B^{\rm PS}_{\rm diag}$  &  
$C^{\rm PS}_{\rm diag}$ & $D^{\rm PS}_{\rm diag}$  \\
\hline
0.01                    & 
0.136026(11)            & 25.97(63)                &  
4.5(2.4)                & --                       \\
0.01                    & 
0.136025(43)            & 26.0(4.0)   &  4(31)     &  2(72)    \\
\end{tabular}
\begin{tabular}{llllll}
$\chi^2/{\rm dof}$      & 
$A^{\rm V}_{\rm diag}$  & $B^{\rm V}_{\rm diag}$   &  
$C^{\rm V}_{\rm diag}$  & $D^{\rm V}_{\rm diag}$   \\
\hline
0.06                    & 
1.867(36)               & 0.248(17)                & 
-0.0083(19)             & --                       \\
0.04                    & 
1.90(10)                & 0.224(81)                & 
-0.002(21)              & -0.0005(17)              \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ & 
$K_c$              & $B^{\rm PS}_{\rm s}$  & $B^{\rm PS}_{\rm v}$  &
                     $C^{\rm PS}_{\rm s}$  & $C^{\rm PS}_{\rm v}$  &  
                     $C^{\rm PS}_{\rm sv}$ & $C^{\rm PS}_{\rm vv}$ \\
\hline
0.33               & 
0.1360187(95)      & 9.64(51)              & 16.694(93)            &  
                     7.5(1.8)              & 2.39(13)              &  
                    -6.68(41)              & --                    \\
0.33               & 
0.1360185(95)      & 9.62(51)              & 16.751(95)            &  
                     7.6(1.8)              & 1.61(21)              &  
                    -6.78(41)              & 0.63(11)              \\
\end{tabular}
\begin{tabular}{lllllllll}
$\chi^2/{\rm dof}$ & 
$A^{\rm V}$        & $B^{\rm V}_{\rm s}$  & $B^{\rm V}_{\rm v}$  &
                     $C^{\rm V}_{\rm s}$  & $C^{\rm V}_{\rm v}$  &  
                     $C^{\rm V}_{\rm sv}$ \\ 
                 % & $C^{\rm V}_{\rm vv}$ \\
\hline
0.55               & 
1.914(24)          & 0.0349(51)           & 0.1895(45)           &
                     --                   & --                   & 
                    -0.00554(96)          \\ % &  --             \\
0.23               & 
1.877(33)          & 0.051(14)            & 0.1953(55)           &
                    -0.0028(16)           &-0.00159(41)          & 
                    -0.00389(65)          \\ % &  --             \\
% 0.3(1.1)           & 
% 1.88(16)           & 0.048(69)            & 0.198(48)            &
%                     -0.0030(87)           &-0.003(14)            & 
%                     -0.0029(88)           & 0.001(16)            \\
\end{tabular}
\begin{tabular}{lllll}
$K_{\rm sea}$ & $\chi^2/{\rm dof}$    & 
                $A^{\rm V}_{\rm PQ}$  & $B^{\rm V}_{\rm PQ}$ \\
\hline
0.1340        & 0.10(5)  & 0.5306(23) & 0.6361(53) \\
0.1343        & 0.08(5)  & 0.5067(23) & 0.6648(58) \\
0.1346        & 0.04(3)  & 0.4835(27) & 0.6940(84) \\
0.1350        & 0.14(10) & 0.4394(29) & 0.786(10)  \\
0.1355        & 0.27(20) & 0.3885(34) & 0.906(14)  \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ &
               $A^{\rm O}$           &  $B^{\rm O}_{\rm s}$  &  
               $F^{\rm O}_{\rm v}$   &  $D^{\rm O}_{\rm v}$  &
               $C^{\rm O}_{\rm s}$   &  $C^{\rm O}_{\rm v}$  &
               $C^{\rm O}_{\rm sv}$  &  $C^{\rm O}_{\rm vv}$ \\
& 
               $C^{{\rm O}, \Sigma }_{\rm v}$   &  
               $C^{{\rm O}, \Lambda}_{\rm v}$   &  
               $C^{{\rm O}, \Sigma }_{\rm sv}$  &  
               $C^{{\rm O}, \Lambda}_{\rm sv}$  \\
\hline
0.82      & 
               2.512(50)    &  0.018(23)    &
               0.1286(32)   & -0.0344(34)   &
               0.0001(28)   & -0.00621(39)  &
              -0.00148(54)  &  --           \\
          &          
               0.00047(23)  &  0.00374(26)  &
               0.00057(35)  &  0.00014(39)  \\
0.66      & 
               2.489(51)    &  0.020(23)    &
               0.1315(34)   & -0.0342(34)   &
              -0.0008(28)   & -0.00520(32)  &
              -0.00088(54)  & -0.00356(34)  \\
          &          
               0.00074(25)  &  0.00395(27)  &
               0.00044(35)  &  0.00006(39)  \\
\end{tabular}
\begin{tabular}{lllllllll}
$\chi^2/{\rm dof}$ & 
               $A^{\rm D}$          &  
               $B^{\rm D}_{\rm s}$  &  $B^{\rm D}_{\rm v}$  &
               $C^{\rm D}_{\rm s}$  &  $C^{\rm D}_{\rm v}$  &
               $C^{\rm D}_{\rm sv}$ \\
\hline
0.92        &  
               3.317(65)            &
               0.038(15)            &  0.268(13)            &
               --                   &  --                   &
              -0.0055(29)           \\
0.92        &  
               3.327(85)            &
               0.049(36)            &  0.253(16)            &
              -0.0012(43)           &  0.0020(13)           &
              -0.0059(19)           \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ &  $A_{r_0}$   &  $B_{r_0}$  \\
\hline
1.5                & -4.867(35)   &  0.6861(48) \\
\end{tabular}
\begin{tabular}{llllll}
$\chi^2/{\rm dof}$       & 
$K^{\prime}_{c, \rm diag}$      & $B^{\prime \rm PS}_{\rm diag}$  &
$C^{\prime \rm PS}_{\rm diag}$  & $D^{\prime \rm PS}_{\rm diag}$  \\
\hline
2.5          &  
0.136020(10) &  4.67(11) &  39.1(1.3)  &  --        \\
1.9          &  
0.135976(23) &  5.47(42) &  15(13)     &  252(142)  \\
\end{tabular}
\begin{tabular}{lllllll}
$\chi^2/{\rm dof}$       & 
$A^{\prime \rm V}_{\rm diag}$   & $B^{\prime \rm V}_{\rm diag}$  &
$C^{\prime \rm V}_{\rm diag}$   & $D^{\prime \rm V}_{\rm diag}$  \\
\hline
1.4        &  
0.3523(45) &  1.481(38)  & -1.000(73) &  --        \\
0.1      &  
0.3379(89) &  1.73(13)   & -2.19(59)  &  1.71(80)  \\
\end{tabular}
\begin{tabular}{lllllll}
$\chi^2/{\rm dof}$       & 
$A^{\prime}_{r_0}$   & $B^{\prime}_{r_0}$  &
$C^{\prime}_{r_0}$   & $D^{\prime}_{r_0}$  \\
\hline
0.01       &  
5.629(34)  & -8.41(56)   & 16.3(2.7)  & -15.2(3.8) \\
\end{tabular}
\begin{tabular}{llllll}
$K_{ud}$      & $K_s(K)$     & $K_s(\phi)$  & $a^{-1}$~[GeV]    \\
\hline
0.1359896(90) & 0.134857(29) & 0.134711(44) & 2.221(28)         \\
\end{tabular}
\begin{tabular}{l|lllllll}
                & $\chi^2/{\rm dof}$ & 
                  $K_{c, q}$         & $B^{\rm PS}_{\rm q}$  &
                                       $C^{\rm PS}_{\rm q}$ \\
$m_{\rm PS}^2$  & 0.18               & 
                  0.135315(12)       & 2.859(35)     & 3.09(31)   \\
\hline
                & $\chi^2/{\rm dof}$ & 
                  $A^{\rm V}_{\rm q}$& $B^{\rm V}_{\rm q}$   \\
$m_{\rm V}$     & 0.04               & 
                  0.4146(54)         & 0.797(22)     \\
\hline
                & $\chi^2/{\rm dof}$ & 
                  $A^{\rm O}_{\rm q}$      &
                  $F^{\rm O}_{\rm q}$      & $D^{\rm O}_{\rm q}$  &
                  $C^{\rm O}_{\rm q}$      & 
                  $C^{{\rm O},\Sigma}_{\rm q}$  &
                  $C^{{\rm O},\Lambda}_{\rm q}$ \\
$m_{\rm oct}$   & 0.66               & 
                  0.538(14)          & 0.521(47)     & -0.158(44)   &
                 -0.36(17)           &-0.059(92)     &  0.255(95)   \\
\hline
                & $\chi^2/{\rm dof}$ & 
                  $A^{\rm D}_{\rm q}$ & $B^{\rm D}_{\rm q}$  \\
$m_{\rm dec}$   & 0.03               & 
                  0.712(14)          & 1.123(59)     \\
\end{tabular}
\begin{tabular}{llllll}
$K_{ud}$      & $K_s(K)$     & $K_s(\phi)$  & $a^{-1}$~[GeV]    \\
\hline
0.135245(11)  & 0.133571(43) & 0.133214(76) & 1.834(24)         \\
\end{tabular}
\begin{tabular}{l|llllll|l}
$K_{\rm sea}$     & 0.1340 
                  & 0.1343
                  & 0.1346
                  & 0.1350
                  & 0.1355
                  & $K_{ud}$
                  & quenched \\ \hline
$J$               & 0.3827(22)
                  & 0.3818(21)
                  & 0.3801(34)
                  & 0.3932(32)
                  & 0.4018(37)
                  & 0.4153(62)
                  & 0.3735(66)
\end{tabular}
\begin{tabular}{l|ll|ll}
& $m(N_f\!=\!2)$ & $\Delta m(N_f\!=\!2)$ 
& $m(N_f\!=\!0)$ & $\Delta m(N_f\!=\!0)$ \\ \hline
${K^*}(K)$       &  $0.8791(14)(^{+3}_{-1})(^{+14}_{-12})$  
                 &  $-$1.9\%
                 &  0.8706(16)  & $-$2.9\% 
                 \\
${\phi}(K)$      &  $0.9899(28)(^{+5}_{-28})(^{+29}_{-24})$
                 &  $-$2.9\%
                 &  0.9727(32)  & $-$4.7\%
                 \\
${K}(\phi)$      &  $0.5272(31)(^{+40}_{-7})(^{+26}_{-31})$
                 &  +5.8\%
                 &  0.5466(39)  & +9.4\%
                 \\
${K^*}(\phi)$    &  $0.89390(0)(+173)(0)$
                 &  $-$0.2\%
                 &  0.89390(0) & $-$0.2\%
                 \\
\end{tabular}
\begin{tabular}{l|ll|ll}
& $m(N_f\!=\!2)$ & $\Delta m(N_f\!=\!2)$ 
& $m(N_f\!=\!0)$ & $\Delta m(N_f\!=\!0)$ \\ \hline
${N}$              &  $1.015(19)(^{+18}_{-9})(^{+10}_{-7})$
                   &  +7.7\%
                   &  1.004(26)  &  +6.7\%
                   \\
${\Sigma}(K)$      &  $1.185(17)(^{+16}_{-10})(^{+8}_{-5})$
                   &  $-$0.7\%
                   &  1.162(20)  &  $-$2.6\%
                   \\
${\Lambda}(K)$     &  $1.143(18)(^{+16}_{-9})(^{+9}_{-6})$
                   &  +2.4\%
                   &  1.120(20)  &  +0.4\%
                   \\
${\Xi}(K)$         &  $1.291(16)(+14)(^{+7}_{-4})$
                   &  $-$1.8\%
                   &  1.260(14)  &  $-$4.3\%
                   \\
${\Sigma}(\phi)$   &  $1.204(17)(+18)(^{+6}_{-3})$
                   &  +1.0\%
                   &  1.194(19)  &  +0.1\%
                   \\
${\Lambda}(\phi)$  &  $1.159(17)(+18)(^{+7}_{-4})$
                   &  +3.8\%
                   &  1.146(19)  &  +2.7\%
                   \\
${\Xi}(\phi)$      &  $1.325(16)(+18)(^{+3}_{-1})$
                   &  +0.7\%
                   &  1.315(11)  &  +0.02\%
                   \\
\hline
${\Delta}$         &  $1.328(25)(+24)(^{+11}_{-7})$
                   &  +7.5\%
                   &  1.318(26)  &  +6.7\%
                   \\
${\Sigma^*}(K)$    &  $1.433(21)(^{+22}_{-1})(^{+10}_{-7})$
                   &  +3.5\%
                   &  1.414(22)   & +2.2\%
                   \\
${\Xi^*}(K)$       &  $1.537(17)(^{+20}_{-5})(^{+9}_{-6})$
                   &  +0.4\%
                   &  1.510(18)   & $-$1.4\%
                   \\
${\Omega}(K)$      &  $1.642(14)(^{+18}_{-6})(^{+8}_{-6})$
                   &  $-$1.8\%
                   &  1.606(14)   & $-$4.1\%
                   \\
${\Sigma^*}(\phi)$ &  $1.447(20)(^{+24}_{-2})(^{+8}_{-5})$
                   &  +4.4\%
                   &  1.436(20)   & +3.7\%
                   \\
${\Xi^*}(\phi)$    &  $1.566(15)(^{+24}_{-5})(^{+5}_{-3})$
                   &  +2.2\%
                   &  1.554(14)   & +1.4\%
                   \\
${\Omega}(\phi)$   &  $1.684(11)(^{+23}_{-7})(^{+3}_{-1})$
                   &  +0.7\%
                   &  1.671(10)   & $-$0.1\%
                   \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ & 
$A^{\rm f}$        & $B^{\rm f}_{\rm s}$   & $B^{\rm f}_{\rm v}$   &  
                     $C^{\rm f}_{\rm s}$   & $C^{\rm f}_{\rm v}$   & 
                     $C^{\rm f}_{\rm sv}$  \\
\hline
0.001               & 
0.3415(71)         & 0.0075(18)            & 0.0349(18)            &
                     --                    & --                    &
                    -0.00128(42)           \\
0.001               & 
0.344(11)          & 0.0019(55)            & 0.0398(18)            &
                     0.00046(70)           &-0.00105(19)           &
                    -0.00069(23)           \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ & 
$A^{\rm f}_{\rm q}$  & $B^{\rm f}_{\rm q}$ \\
\hline
0.06               & 
0.07221(94)        & 0.1246(42)            \\
\end{tabular}
\begin{tabular}{l|l|l|l}
& \multicolumn{2}{l|}{one-loop $c_A$, $Z_A$ and $b_A$} 
& {NP $c_A$, $Z_A$ and $b_A$} \\ 
\hline
& $N_f\!=\!2$
& $N_f\!=\!0$
& $N_f\!=\!0$ \\ \hline
$f_{\pi}$        &  $0.1372(31)(+25)\left(^{+11}_{-7}\right)$
                 &  0.1337(24)
                 &  0.1287(23)
                 \\
$f_K(K)$         &  $0.1576(23)(+28)\left(^{+8}_{-5}\right)$
                 &  0.1497(20)
                 &  0.1438(19)
                 \\
$f_K(\phi)$      &  $0.1603(21)(+29)\left(^{+5}_{-3}\right)$
                 &  0.1533(17)
                 &  0.1473(17)
                 \\
$f_K(K)/f_{\pi}$
                 &  $1.148(11)\left(^{+12}_{-5}\right)
                              \left(^{+2}_{-3}\right)$
                 &  1.1195(63)
                 &  1.1174(63)
                 \\
$f_K(\phi)/f_{\pi}$
                 &  $1.168(13)\left(^{+13}_{-3}\right)
                              \left(^{+4}_{-6}\right)$
                 &  1.1468(90)
                 &  1.1443(89)
                 \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ & 
$B^{\rm PS,AWI}_{\rm v}$  & 
$C^{\rm PS,AWI}_{\rm v}$  & $C^{\rm PS,AWI}_{\rm sv}$ \\
\hline
0.21                      &
18.08(12)                 &
0.33(19)                  & -3.01(38)                 \\
0.22                      &
18.13(11)                 &
--                        & -2.89(39)                 \\
\end{tabular}
\begin{tabular}{l|lllll}
     &  $m_{ud}$         &  $m_s(K)$            &  $m_s(\phi)$        
     &  $m_s(K)/m_{ud}$  &  $m_s(\phi)/m_{ud}$  \\ \hline
AWI  &  3.223(43)        &  84.5(1.1)           &  96.4(2.2)
     &  26.133(24)       &  29.78(38)           
     \\
VWI  &  2.488(57)        &  98.2(1.1)           & 110.4(2.3)
     &  39.36(73)        &  44.21(93)          
     \\
\end{tabular}
\begin{tabular}{llllllllll}
$\chi^2/{\rm dof}$ & 
$B^{\rm PS,AWI}_{\rm q}$  &  $C^{\rm PS,AWI}_{\rm q}$  \\ \hline
0.22               &
2.974(44)          & 1.31(61) \\
\end{tabular}
\begin{tabular}{l|lllll}
     &  $m_{ud}$         &  $m_s(K)$            &  $m_s(\phi)$        
     &  $m_s(K)/m_{ud}$  &  $m_s(\phi)/m_{ud}$  \\ \hline
     &  \multicolumn{5}{l}{one-loop matching} \\ \hline
AWI  &  4.020(77)        &  104.1(1.6)          &  128.2(3.3)
     &  25.90(13)        &  31.88(56)           \\
VWI  &  4.628(77)        &  114.2(1.6)          &  136.9(3.2)     
     &  24.673(88)       &  29.57(42)           \\ \hline
     &  \multicolumn{5}{l}{non-perturbative matching} \\ \hline
AWI  &  3.522(66)        &  91.9(1.4)           &  113.1(2.9)
     &  26.08(13)        &  32.11(56)           \\ 
VWI  &  4.315(72)        &  106.5(1.5)          &  127.7(3.0)
     &  24.681(87)       &  29.58(42)           \\ 
\end{tabular}
\end{ruledtabular}
\label{tab:mq:qQCD}
\end{table}

\clearpage

%--- appendix -------------------------------------------------------

%--- 12^3x48 ------
\setlongtables
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc}
%\begin{table*}[htbp]
   \caption
   {
      Meson masses on $12^3 \times 48$ lattice in $N_f\!=\!2$ full QCD.
   }
\endhead
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc}
\hline
\hline
$K_{\rm sea}$                 &
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.1340 & 0.1340 & 0.1340 &
         [9,24] & 2.7 & 0.619(10) &
         [9,24] & 2.1 & 0.782(12) \\ 
0.1340 & 0.1343 & 0.1343 &
         [9,24] & 2.9 & 0.592(11) &
         [9,24] & 2.3 & 0.762(13) \\ 
0.1340 & 0.1346 & 0.1346 &
         [9,24] & 2.9 & 0.564(12) &
         [9,24] & 2.5 & 0.742(13) \\ 
0.1340 & 0.1350 & 0.1350 &
         [9,24] & 2.6 & 0.525(12) &
         [9,24] & 2.7 & 0.714(14) \\ 
0.1340 & 0.1355 & 0.1355 &
         [9,24] & 2.1 & 0.4709(95) &
         [9,24] & 2.6 & 0.679(14) \\ 
0.1340 & 0.1358 & 0.1358 &
         [9,24] & 1.9 & 0.4344(79) &
         [9,24] & 2.4 & 0.660(13) \\ 
0.1340 & 0.1340 & 0.1343 &
         [9,24] & 2.8 & 0.606(11) &
         [9,24] & 2.2 & 0.772(13) \\ 
0.1340 & 0.1340 & 0.1346 &
         [9,24] & 3.0 & 0.592(11) &
         [9,24] & 2.3 & 0.762(13) \\ 
0.1340 & 0.1340 & 0.1350 &
         [9,24] & 3.0 & 0.574(12) &
         [9,24] & 2.4 & 0.749(13) \\ 
0.1340 & 0.1340 & 0.1355 &
         [9,24] & 2.7 & 0.550(12) &
         [9,24] & 2.5 & 0.731(13) \\ 
0.1340 & 0.1340 & 0.1358 &
         [9,24] & 2.4 & 0.535(11) &
         [9,24] & 2.5 & 0.720(14) \\ 
\hline
0.1343 & 0.1340 & 0.1340 &
         [9,24] & 2.2 & 0.5766(55) &
         [9,24] & 2.6 & 0.748(13) \\ 
0.1343 & 0.1343 & 0.1343 &
         [9,24] & 2.2 & 0.5474(51) &
         [9,24] & 2.7 & 0.728(14) \\ 
0.1343 & 0.1346 & 0.1346 &
         [9,24] & 2.1 & 0.5174(48) &
         [9,24] & 2.6 & 0.704(16) \\ 
0.1343 & 0.1350 & 0.1350 &
         [9,24] & 2.2 & 0.4755(50) &
         [9,24] & 1.8 & 0.665(19) \\ 
0.1343 & 0.1355 & 0.1355 &
         [9,24] & 2.4 & 0.4173(61) &
         [9,24] & 0.9 & 0.626(16) \\ 
0.1343 & 0.1358 & 0.1358 &
         [9,24] & 2.9 & 0.3798(69) &
         [9,24] & 1.3 & 0.613(19) \\ 
0.1343 & 0.1343 & 0.1340 &
         [9,24] & 2.2 & 0.5621(53) &
         [9,24] & 2.7 & 0.738(13) \\ 
0.1343 & 0.1343 & 0.1346 &
         [9,24] & 2.1 & 0.5325(49) &
         [9,24] & 2.7 & 0.716(14) \\ 
0.1343 & 0.1343 & 0.1350 &
         [9,24] & 2.2 & 0.5124(47) &
         [9,24] & 2.5 & 0.699(16) \\ 
0.1343 & 0.1343 & 0.1355 &
         [9,24] & 2.2 & 0.4867(49) &
         [9,24] & 1.9 & 0.675(18) \\ 
0.1343 & 0.1343 & 0.1358 &
         [9,24] & 2.2 & 0.4704(56) &
         [9,24] & 1.3 & 0.661(18) \\ 
\hline
0.1346 & 0.1340 & 0.1340 &
         [9,24] & 4.0 & 0.5595(39) &
         [9,24] & 2.5 & 0.7122(93) \\ 
0.1346 & 0.1343 & 0.1343 &
         [9,24] & 4.7 & 0.5304(49) &
         [9,24] & 2.6 & 0.6917(97) \\ 
0.1346 & 0.1346 & 0.1346 &
         [9,24] & 4.5 & 0.5011(70) &
         [9,24] & 2.6 & 0.669(11) \\ 
0.1346 & 0.1350 & 0.1350 &
         [9,24] & 3.0 & 0.4596(80) &
         [9,24] & 2.8 & 0.636(15) \\ 
0.1346 & 0.1355 & 0.1355 &
         [9,24] & 2.0 & 0.4000(56) &
         [9,24] & 4.6 & 0.601(19) \\ 
0.1346 & 0.1358 & 0.1358 &
         [9,24] & 1.6 & 0.3561(67) &
         [9,24] & 3.7 & 0.576(24) \\ 
0.1346 & 0.1346 & 0.1340 &
         [9,24] & 4.7 & 0.5305(49) &
         [9,24] & 2.5 & 0.6916(95) \\ 
0.1346 & 0.1346 & 0.1343 &
         [9,24] & 4.7 & 0.5158(59) &
         [9,24] & 2.6 & 0.681(10) \\ 
0.1346 & 0.1346 & 0.1350 &
         [9,24] & 3.7 & 0.4809(80) &
         [9,24] & 2.6 & 0.653(12) \\ 
0.1346 & 0.1346 & 0.1355 &
         [9,24] & 2.6 & 0.4544(74) &
         [9,24] & 2.9 & 0.631(16) \\ 
0.1346 & 0.1346 & 0.1358 &
         [9,24] & 2.0 & 0.4371(60) &
         [9,24] & 3.7 & 0.620(19) \\ 
\hline
0.1350 & 0.1340 & 0.1340 &
         [10,24] & 2.9 & 0.5304(61) &
         [10,24] & 0.9 & 0.671(13) \\ 
0.1350 & 0.1343 & 0.1343 &
         [10,24] & 2.8 & 0.4998(65) &
         [10,24] & 0.8 & 0.650(14) \\ 
0.1350 & 0.1346 & 0.1346 &
         [10,24] & 2.6 & 0.4681(69) &
         [10,24] & 0.8 & 0.629(16) \\ 
0.1350 & 0.1350 & 0.1350 &
         [10,24] & 2.4 & 0.4239(71) &
         [10,24] & 0.7 & 0.602(18) \\ 
0.1350 & 0.1355 & 0.1355 &
         [10,24] & 1.8 & 0.3634(63) &
         [10,24] & 0.7 & 0.574(17) \\ 
0.1350 & 0.1358 & 0.1358 &
         [10,24] & 1.4 & 0.3233(56) &
         [10,24] & 0.9 & 0.564(19) \\ 
0.1350 & 0.1350 & 0.1340 &
         [10,24] & 2.6 & 0.4791(68) &
         [10,24] & 0.7 & 0.637(15) \\ 
0.1350 & 0.1350 & 0.1343 &
         [10,24] & 2.6 & 0.4629(70) &
         [10,24] & 0.7 & 0.626(16) \\ 
0.1350 & 0.1350 & 0.1346 &
         [10,24] & 2.5 & 0.4464(71) &
         [10,24] & 0.7 & 0.615(17) \\ 
0.1350 & 0.1350 & 0.1355 &
         [10,24] & 2.1 & 0.3948(67) &
         [10,24] & 0.6 & 0.587(19) \\ 
0.1350 & 0.1350 & 0.1358 &
         [10,24] & 1.7 & 0.3768(61) &
         [10,24] & 0.7 & 0.580(17) \\ 
\hline
0.1355 & 0.1340 & 0.1340 &
         [10,24] & 2.0 & 0.4825(57) &
         [11,24] & 1.5 & 0.621(13) \\ 
0.1355 & 0.1343 & 0.1343 &
         [10,24] & 1.9 & 0.4530(60) &
         [11,24] & 1.4 & 0.601(14) \\ 
0.1355 & 0.1346 & 0.1346 &
         [10,24] & 1.8 & 0.4230(66) &
         [11,24] & 1.3 & 0.581(15) \\ 
0.1355 & 0.1350 & 0.1350 &
         [10,24] & 1.7 & 0.3821(84) &
         [11,24] & 1.4 & 0.556(21) \\ 
0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.4 & 0.328(14) &
         [11,24] & 1.2 & 0.541(48) \\ 
0.1355 & 0.1358 & 0.1358 &
         [10,24] & 1.5 & 0.287(26) &
         [11,24] & 0.9 & 0.560(82) \\ 
0.1355 & 0.1355 & 0.1340 &
         [10,24] & 1.6 & 0.4111(92) &
         [11,24] & 1.2 & 0.577(20) \\ 
0.1355 & 0.1355 & 0.1343 &
         [10,24] & 1.6 & 0.3948(97) &
         [11,24] & 1.3 & 0.566(22) \\ 
0.1355 & 0.1355 & 0.1346 &
         [10,24] & 1.6 & 0.378(10) &
         [11,24] & 1.3 & 0.556(25) \\ 
0.1355 & 0.1355 & 0.1350 &
         [10,24] & 1.6 & 0.356(11) &
         [11,24] & 1.4 & 0.546(31) \\ 
0.1355 & 0.1355 & 0.1358 &
         [10,24] & 1.4 & 0.309(20) &
         [11,24] & 1.0 & 0.546(64) \\ 
\hline
\hline
%\end{tabular*}
%\end{ruledtabular}
\label{tab:meas:had:meson_12x48}
\vspace{-2mm}
%\end{table}
\end{longtable}

\begin{longtable}{cccc|ccc|ccc|ccc}
%\begin{table}[htbp]
   \caption
   {
      Baryon masses on $12^3 \times 48$ lattice in $N_f\!=\!2$ full QCD.
   } \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
   \hline
\endfirsthead
   \caption{\it (Continued)} \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
   \hline
\endhead
   \hline
\endfoot
%\begin{ruledtabular}
%\begin{tabular}{cccc|ccc|ccc|ccc}
0.1340 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 1.7 & 1.153(12) &
         -- & -- & -- &
         [10,24] & 1.6 & 1.220(37) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 1.7 & 1.122(16) &
         -- & -- & -- &
         [10,24] & 1.5 & 1.191(39) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 1.7 & 1.089(24) &
         -- & -- & -- &
         [10,24] & 1.4 & 1.164(39) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 1.6 & 1.040(33) &
         -- & -- & -- &
         [10,24] & 1.3 & 1.131(36) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.8 & 0.971(41) &
         -- & -- & -- &
         [10,24] & 1.4 & 1.096(32) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 1.8 & 0.922(43) &
         -- & -- & -- &
         [10,24] & 1.5 & 1.077(38) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 1.8 & 1.142(13) &
         [10,24] & 1.6 & 1.143(13) &
         [10,24] & 1.6 & 1.209(37) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1346 &
         [10,24] & 1.8 & 1.132(15) &
         [10,24] & 1.5 & 1.134(14) &
         [10,24] & 1.6 & 1.199(38) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1350 &
         [10,24] & 1.9 & 1.118(18) &
         [10,24] & 1.4 & 1.121(18) &
         [10,24] & 1.5 & 1.186(38) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1355 &
         [10,24] & 1.9 & 1.100(21) &
         [10,24] & 1.2 & 1.104(22) &
         [10,24] & 1.5 & 1.173(37) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1358 &
         [10,24] & 1.9 & 1.089(23) &
         [10,24] & 1.0 & 1.094(23) &
         [10,24] & 1.7 & 1.170(38) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 1.6 & 1.133(14) &
         [10,24] & 1.7 & 1.132(14) &
         [10,24] & 1.6 & 1.199(38) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1340 &
         [10,24] & 1.6 & 1.112(19) &
         [10,24] & 1.8 & 1.110(19) &
         [10,24] & 1.5 & 1.180(39) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1340 &
         [10,24] & 1.5 & 1.083(26) &
         [10,24] & 1.8 & 1.080(25) &
         [10,24] & 1.3 & 1.156(37) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1340 &
         [10,24] & 1.4 & 1.043(35) &
         [10,24] & 1.7 & 1.039(28) &
         [10,24] & 1.5 & 1.136(34) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1340 &
         [10,24] & 1.6 & 1.020(40) &
         [10,24] & 1.8 & 1.017(28) &
         [10,24] & 1.6 & 1.129(33) \\ 
\hline
0.1343 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 1.7 & 1.132(23) &
         -- & -- & -- &
         [10,24] & 1.7 & 1.216(27) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 1.8 & 1.094(23) &
         -- & -- & -- &
         [10,24] & 1.5 & 1.187(27) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 2.0 & 1.055(25) &
         -- & -- & -- &
         [10,24] & 1.3 & 1.159(28) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 2.3 & 0.998(25) &
         -- & -- & -- &
         [10,24] & 1.1 & 1.125(33) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 2.4 & 0.921(32) &
         -- & -- & -- &
         [10,24] & 1.3 & 1.099(51) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 1.3 & 0.876(43) &
         -- & -- & -- &
         [10,24] & 2.0 & 1.117(83) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 1.7 & 1.107(23) &
         [10,24] & 1.9 & 1.107(23) &
         [10,24] & 1.6 & 1.193(26) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1346 &
         [10,24] & 1.9 & 1.081(24) &
         [10,24] & 1.7 & 1.082(23) &
         [10,24] & 1.5 & 1.174(26) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1350 &
         [10,24] & 2.2 & 1.063(25) &
         [10,24] & 1.7 & 1.065(24) &
         [10,24] & 1.3 & 1.162(27) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1355 &
         [10,24] & 2.7 & 1.037(26) &
         [10,24] & 1.6 & 1.046(26) &
         [10,24] & 1.2 & 1.149(30) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1358 &
         [10,24] & 3.1 & 1.017(29) &
         [10,24] & 1.5 & 1.034(27) &
         [10,24] & 1.1 & 1.145(34) \\ 
0.1343 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 1.8 & 1.120(23) &
         [10,24] & 1.7 & 1.120(22) &
         [10,24] & 1.7 & 1.203(26) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1343 &
         [10,24] & 1.8 & 1.068(24) &
         [10,24] & 2.0 & 1.068(24) &
         [10,24] & 1.4 & 1.165(27) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1343 &
         [10,24] & 1.8 & 1.033(25) &
         [10,24] & 2.4 & 1.030(26) &
         [10,24] & 1.2 & 1.142(29) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1343 &
         [10,24] & 1.8 & 0.990(27) &
         [10,24] & 3.0 & 0.974(30) &
         [10,24] & 1.1 & 1.119(37) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1343 &
         [10,24] & 1.6 & 0.964(25) &
         [10,24] & 2.7 & 0.939(38) &
         [10,24] & 1.3 & 1.116(45) \\ 
\hline
0.1346 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 0.9 & 1.082(13) &
         -- & -- & -- &
         [11,24] & 4.9 & 1.220(38) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 1.0 & 1.045(16) &
         -- & -- & -- &
         [11,24] & 3.8 & 1.184(34) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 1.1 & 1.006(24) &
         -- & -- & -- &
         [11,24] & 2.4 & 1.147(35) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 1.7 & 0.964(56) &
         -- & -- & -- &
         [11,24] & 1.4 & 1.108(49) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 2.3 & 0.924(61) &
         -- & -- & -- &
         [11,24] & 1.1 & 1.089(65) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.3 & 0.946(58) &
         -- & -- & -- &
         [11,24] & 1.0 & 1.14(11) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1340 &
         [11,24] & 1.1 & 1.037(19) &
         [11,24] & 0.9 & 1.028(18) &
         [11,24] & 3.2 & 1.174(34) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1343 &
         [11,24] & 1.1 & 1.022(21) &
         [11,24] & 1.0 & 1.017(21) &
         [11,24] & 2.8 & 1.161(33) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 1.2 & 0.985(32) &
         [11,24] & 1.4 & 0.994(30) &
         [11,24] & 1.9 & 1.133(38) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 1.1 & 0.959(39) &
         [11,24] & 1.6 & 0.982(40) &
         [11,24] & 1.6 & 1.120(45) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1358 &
         [11,24] & 0.9 & 0.940(30) &
         [11,24] & 1.7 & 0.976(50) &
         [11,24] & 1.6 & 1.118(50) \\ 
0.1346 & 0.1340 & 0.1340 & 0.1346 &
         [11,24] & 0.8 & 1.054(14) &
         [11,24] & 1.0 & 1.062(16) &
         [11,24] & 4.4 & 1.198(35) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1346 &
         [11,24] & 0.9 & 1.030(18) &
         [11,24] & 1.1 & 1.035(18) &
         [11,24] & 3.3 & 1.173(34) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 1.6 & 0.979(39) &
         [11,24] & 1.4 & 0.970(44) &
         [11,24] & 1.5 & 1.120(42) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 1.8 & 0.956(64) &
         [11,24] & 1.6 & 0.933(53) &
         [11,24] & 1.2 & 1.101(56) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1346 &
         [11,24] & 1.8 & 0.933(66) &
         [11,24] & 1.2 & 0.912(45) &
         [11,24] & 1.2 & 1.119(59) \\ 
\hline
0.1350 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 1.7 & 1.026(21) &
         -- & -- & -- &
         [11,24] & 0.9 & 1.094(19) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 2.1 & 0.993(24) &
         -- & -- & -- &
         [11,24] & 1.0 & 1.059(20) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 2.8 & 0.960(26) &
         -- & -- & -- &
         [11,24] & 1.2 & 1.027(24) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 3.8 & 0.915(34) &
         -- & -- & -- &
         [11,24] & 1.6 & 0.992(32) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 3.6 & 0.846(35) &
         -- & -- & -- &
         [11,24] & 0.9 & 0.954(30) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 2.8 & 0.798(57) &
         -- & -- & -- &
         [11,24] & 0.4 & 0.913(47) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1340 &
         [11,24] & 3.0 & 0.961(30) &
         [11,24] & 3.2 & 0.936(24) &
         [11,24] & 1.4 & 1.016(26) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1343 &
         [11,24] & 3.2 & 0.949(31) &
         [11,24] & 3.4 & 0.929(26) &
         [11,24] & 1.5 & 1.006(27) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 3.5 & 0.936(32) &
         [11,24] & 3.6 & 0.922(29) &
         [11,24] & 1.5 & 0.997(28) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 3.9 & 0.881(32) &
         [11,24] & 4.0 & 0.905(41) &
         [11,24] & 1.4 & 0.974(31) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1358 &
         [11,24] & 3.7 & 0.865(26) &
         [11,24] & 4.1 & 0.894(53) &
         [11,24] & 1.1 & 0.973(31) \\ 
0.1350 & 0.1340 & 0.1340 & 0.1350 &
         [11,24] & 2.2 & 0.980(22) &
         [11,24] & 2.3 & 0.994(28) &
         [11,24] & 1.1 & 1.050(20) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1350 &
         [11,24] & 2.7 & 0.959(24) &
         [11,24] & 2.7 & 0.972(28) &
         [11,24] & 1.2 & 1.029(22) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 3.3 & 0.939(27) &
         [11,24] & 3.1 & 0.949(29) &
         [11,24] & 1.3 & 1.009(25) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 4.1 & 0.886(42) &
         [11,24] & 3.3 & 0.858(31) &
         [11,24] & 1.1 & 0.962(32) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1350 &
         [11,24] & 4.4 & 0.869(54) &
         [11,24] & 1.9 & 0.838(32) &
         [11,24] & 0.6 & 0.947(37) \\ 
\hline
0.1355 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 2.7 & 0.983(19) &
         -- & -- & -- &
         [11,24] & 1.8 & 1.055(29) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 2.5 & 0.959(27) &
         -- & -- & -- &
         [11,24] & 1.5 & 1.024(33) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 2.2 & 0.930(28) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.989(35) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 2.0 & 0.882(27) &
         -- & -- & -- &
         [11,24] & 1.2 & 0.955(42) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 2.0 & 0.820(36) &
         -- & -- & -- &
         [11,24] & 1.6 & 0.95(10) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.4 & 0.854(99) &
         -- & -- & -- &
         [11,24] & 1.2 & 0.94(20) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1340 &
         [11,24] & 2.3 & 0.897(27) &
         [11,24] & 3.4 & 0.874(37) &
         [11,24] & 2.3 & 0.991(41) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1343 &
         [11,24] & 2.1 & 0.882(25) &
         [11,24] & 3.2 & 0.872(41) &
         [11,24] & 2.0 & 0.976(47) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 1.9 & 0.867(25) &
         [11,24] & 2.8 & 0.869(46) &
         [11,24] & 1.8 & 0.961(57) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 1.8 & 0.847(28) &
         [11,24] & 2.3 & 0.855(47) &
         [11,24] & 1.6 & 0.949(66) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1358 &
         [11,24] & 2.4 & 0.784(68) &
         [11,24] & 1.6 & 0.824(48) &
         [11,24] & 1.8 & 0.913(88) \\ 
0.1355 & 0.1340 & 0.1340 & 0.1355 &
         [11,24] & 2.2 & 0.943(29) &
         [11,24] & 3.5 & 0.930(24) &
         [11,24] & 2.1 & 1.013(32) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1355 &
         [11,24] & 2.2 & 0.924(34) &
         [11,24] & 2.8 & 0.911(21) &
         [11,24] & 1.6 & 0.986(28) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 2.2 & 0.900(34) &
         [11,24] & 2.2 & 0.893(21) &
         [11,24] & 1.3 & 0.963(34) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 2.3 & 0.875(44) &
         [11,24] & 1.7 & 0.863(25) &
         [11,24] & 1.3 & 0.943(52) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1355 &
         [11,24] & 1.3 & 0.85(10) &
         [11,24] & 1.8 & 0.770(67) &
         [11,24] & 1.6 & 0.92(13) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
%\label{tab:meas:had:baryon_12x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

%--- 16^3x48 ------
\newpage
\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Meson masses on $16^3 \times 48$ lattice in $N_f\!=\!2$ full QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm sea}$                 &
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.1340 & 0.1340 & 0.1340 &
         [9,24] & 3.3 & 0.6200(21) &
         [9,24] & 2.0 & 0.7727(41) \\ 
0.1340 & 0.1343 & 0.1343 &
         [9,24] & 2.9 & 0.5917(20) &
         [9,24] & 1.6 & 0.7527(49) \\ 
0.1340 & 0.1346 & 0.1346 &
         [9,24] & 2.4 & 0.5623(19) &
         [9,24] & 1.4 & 0.7324(60) \\ 
0.1340 & 0.1350 & 0.1350 &
         [9,24] & 1.9 & 0.5212(22) &
         [9,24] & 1.6 & 0.7050(78) \\ 
0.1340 & 0.1355 & 0.1355 &
         [9,24] & 1.8 & 0.4656(27) &
         [9,24] & 2.5 & 0.672(12) \\ 
0.1340 & 0.1358 & 0.1358 &
         [9,24] & 2.1 & 0.4288(29) &
         [9,24] & 2.5 & 0.653(13) \\ 
0.1340 & 0.1340 & 0.1343 &
         [9,24] & 3.1 & 0.6060(20) &
         [9,24] & 1.8 & 0.7627(45) \\ 
0.1340 & 0.1340 & 0.1346 &
         [9,24] & 2.9 & 0.5917(20) &
         [9,24] & 1.6 & 0.7527(50) \\ 
0.1340 & 0.1340 & 0.1350 &
         [9,24] & 2.6 & 0.5724(19) &
         [9,24] & 1.4 & 0.7392(59) \\ 
0.1340 & 0.1340 & 0.1355 &
         [9,24] & 2.3 & 0.5476(20) &
         [9,24] & 1.3 & 0.7220(73) \\ 
0.1340 & 0.1340 & 0.1358 &
         [9,24] & 2.1 & 0.5324(22) &
         [9,24] & 1.4 & 0.7116(80) \\ 
\hline
0.1343 & 0.1340 & 0.1340 &
         [9,24] & 2.2 & 0.5819(40) &
         [9,24] & 3.5 & 0.7291(73) \\ 
0.1343 & 0.1343 & 0.1343 &
         [9,24] & 2.3 & 0.5528(40) &
         [9,24] & 4.2 & 0.7090(88) \\ 
0.1343 & 0.1346 & 0.1346 &
         [9,24] & 2.3 & 0.5225(39) &
         [9,24] & 4.9 & 0.689(10) \\ 
0.1343 & 0.1350 & 0.1350 &
         [9,24] & 2.5 & 0.4802(37) &
         [9,24] & 5.9 & 0.665(13) \\ 
0.1343 & 0.1355 & 0.1355 &
         [9,24] & 2.9 & 0.4226(31) &
         [9,24] & 5.6 & 0.626(18) \\ 
0.1343 & 0.1358 & 0.1358 &
         [9,24] & 3.1 & 0.3836(33) &
         [9,24] & 4.4 & 0.595(19) \\ 
0.1343 & 0.1343 & 0.1340 &
         [9,24] & 2.2 & 0.5674(40) &
         [9,24] & 3.8 & 0.7191(80) \\ 
0.1343 & 0.1343 & 0.1346 &
         [9,24] & 2.3 & 0.5378(40) &
         [9,24] & 4.5 & 0.6992(96) \\ 
0.1343 & 0.1343 & 0.1350 &
         [9,24] & 2.4 & 0.5175(39) &
         [9,24] & 5.0 & 0.687(11) \\ 
0.1343 & 0.1343 & 0.1355 &
         [9,24] & 2.5 & 0.4913(39) &
         [9,24] & 5.6 & 0.671(12) \\ 
0.1343 & 0.1343 & 0.1358 &
         [9,24] & 2.8 & 0.4751(38) &
         [9,24] & 5.6 & 0.661(14) \\ 
\hline
0.1346 & 0.1340 & 0.1340 &
         [9,24] & 1.6 & 0.5556(20) &
         [9,24] & 1.5 & 0.7011(34) \\ 
0.1346 & 0.1343 & 0.1343 &
         [9,24] & 1.3 & 0.5254(20) &
         [9,24] & 1.7 & 0.6789(46) \\ 
0.1346 & 0.1346 & 0.1346 &
         [9,24] & 0.9 & 0.4939(20) &
         [9,24] & 1.8 & 0.6573(58) \\ 
0.1346 & 0.1350 & 0.1350 &
         [9,24] & 0.6 & 0.4496(20) &
         [9,24] & 2.2 & 0.6297(70) \\ 
0.1346 & 0.1355 & 0.1355 &
         [9,24] & 0.8 & 0.3891(24) &
         [9,24] & 2.8 & 0.5947(84) \\ 
0.1346 & 0.1358 & 0.1358 &
         [9,24] & 1.2 & 0.3482(36) &
         [9,24] & 2.9 & 0.572(12) \\ 
0.1346 & 0.1346 & 0.1340 &
         [9,24] & 1.2 & 0.5254(20) &
         [9,24] & 1.7 & 0.6790(47) \\ 
0.1346 & 0.1346 & 0.1343 &
         [9,24] & 1.1 & 0.5099(19) &
         [9,24] & 1.7 & 0.6680(52) \\ 
0.1346 & 0.1346 & 0.1350 &
         [9,24] & 0.7 & 0.4721(20) &
         [9,24] & 2.0 & 0.6434(66) \\ 
0.1346 & 0.1346 & 0.1355 &
         [9,24] & 0.6 & 0.4438(21) &
         [9,24] & 2.4 & 0.6262(77) \\ 
0.1346 & 0.1346 & 0.1358 &
         [9,24] & 0.6 & 0.4262(22) &
         [9,24] & 3.0 & 0.6152(85) \\ 
\hline
0.1350 & 0.1340 & 0.1340 &
         [10,24] & 2.2 & 0.5107(22) &
         [10,24] & 1.1 & 0.6469(56) \\ 
0.1350 & 0.1343 & 0.1343 &
         [10,24] & 2.2 & 0.4793(24) &
         [10,24] & 1.1 & 0.6233(62) \\ 
0.1350 & 0.1346 & 0.1346 &
         [10,24] & 2.2 & 0.4466(27) &
         [10,24] & 1.0 & 0.5990(71) \\ 
0.1350 & 0.1350 & 0.1350 &
         [10,24] & 2.3 & 0.4003(33) &
         [10,24] & 0.9 & 0.5660(91) \\ 
0.1350 & 0.1355 & 0.1355 &
         [10,24] & 2.9 & 0.3353(46) &
         [10,24] & 1.0 & 0.529(13) \\ 
0.1350 & 0.1358 & 0.1358 &
         [10,24] & 3.7 & 0.2904(67) &
         [10,24] & 1.3 & 0.510(19) \\ 
0.1350 & 0.1350 & 0.1340 &
         [10,24] & 2.2 & 0.4578(26) &
         [10,24] & 1.1 & 0.6075(69) \\ 
0.1350 & 0.1350 & 0.1343 &
         [10,24] & 2.2 & 0.4410(28) &
         [10,24] & 1.0 & 0.5950(74) \\ 
0.1350 & 0.1350 & 0.1346 &
         [10,24] & 2.3 & 0.4239(30) &
         [10,24] & 0.9 & 0.5825(80) \\ 
0.1350 & 0.1350 & 0.1355 &
         [10,24] & 2.5 & 0.3691(39) &
         [10,24] & 0.9 & 0.547(11) \\ 
0.1350 & 0.1350 & 0.1358 &
         [10,24] & 2.7 & 0.3490(44) &
         [10,24] & 1.1 & 0.535(13) \\ 
\hline
0.1355 & 0.1340 & 0.1340 &
         [10,24] & 3.2 & 0.4680(36) &
         [11,24] & 0.9 & 0.5922(57) \\ 
0.1355 & 0.1343 & 0.1343 &
         [10,24] & 3.2 & 0.4357(36) &
         [11,24] & 0.8 & 0.5685(63) \\ 
0.1355 & 0.1346 & 0.1346 &
         [10,24] & 3.1 & 0.4012(37) &
         [11,24] & 0.7 & 0.5457(72) \\ 
0.1355 & 0.1350 & 0.1350 &
         [10,24] & 2.9 & 0.3511(43) &
         [11,24] & 0.8 & 0.5166(81) \\ 
0.1355 & 0.1355 & 0.1355 &
         [10,24] & 2.6 & 0.2806(64) &
         [11,24] & 0.8 & 0.479(11) \\ 
0.1355 & 0.1358 & 0.1358 &
         [10,24] & 3.3 & 0.2321(81) &
         [11,24] & 1.1 & 0.448(21) \\ 
0.1355 & 0.1355 & 0.1340 &
         [10,24] & 2.9 & 0.3843(43) &
         [11,24] & 0.7 & 0.5356(77) \\ 
0.1355 & 0.1355 & 0.1343 &
         [10,24] & 2.7 & 0.3651(44) &
         [11,24] & 0.7 & 0.5245(78) \\ 
0.1355 & 0.1355 & 0.1346 &
         [10,24] & 2.7 & 0.3452(47) &
         [11,24] & 0.7 & 0.5132(79) \\ 
0.1355 & 0.1355 & 0.1350 &
         [10,24] & 2.6 & 0.3174(53) &
         [11,24] & 0.8 & 0.4981(85) \\ 
0.1355 & 0.1355 & 0.1358 &
         [10,24] & 2.8 & 0.2579(73) &
         [11,24] & 0.7 & 0.465(14) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:meson_16x48}
\vspace{-2mm}
%\end{table}
\end{longtable}

\begin{longtable}{cccc|ccc|ccc|ccc}
%\begin{table}[htbp]
   \caption
   {
      Baryon masses on $16^3 \times 48$ lattice 
      in $N_f\!=\!2$ full QCD.
   } \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
   \hline
\endfirsthead
   \caption{\it (Continued)} \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
   \hline
\endhead
   \hline
\endfoot
%\begin{ruledtabular}
%\begin{tabular}
0.1340 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 2.2 & 1.166(20) &
         -- & -- & -- &
         [10,24] & 5.1 & 1.256(20) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 2.3 & 1.128(21) &
         -- & -- & -- &
         [10,24] & 3.8 & 1.224(17) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 2.2 & 1.089(20) &
         -- & -- & -- &
         [10,24] & 2.8 & 1.192(15) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 1.7 & 1.037(18) &
         -- & -- & -- &
         [10,24] & 2.0 & 1.149(13) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.3 & 0.979(18) &
         -- & -- & -- &
         [10,24] & 1.4 & 1.096(13) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 1.7 & 0.955(18) &
         -- & -- & -- &
         [10,24] & 1.2 & 1.067(16) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 2.1 & 1.152(20) &
         [10,24] & 2.4 & 1.155(22) &
         [10,24] & 4.9 & 1.242(20) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1346 &
         [10,24] & 2.0 & 1.138(20) &
         [10,24] & 2.7 & 1.144(23) &
         [10,24] & 4.3 & 1.231(19) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1350 &
         [10,24] & 1.9 & 1.120(18) &
         [10,24] & 3.0 & 1.129(24) &
         [10,24] & 3.6 & 1.218(17) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1355 &
         [10,24] & 1.7 & 1.097(16) &
         [10,24] & 2.9 & 1.109(22) &
         [10,24] & 2.5 & 1.202(16) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1358 &
         [10,24] & 1.5 & 1.083(15) &
         [10,24] & 2.3 & 1.097(18) &
         [10,24] & 1.9 & 1.193(15) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 2.5 & 1.142(22) &
         [10,24] & 2.1 & 1.139(20) &
         [10,24] & 4.4 & 1.231(19) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1340 &
         [10,24] & 2.8 & 1.118(24) &
         [10,24] & 2.0 & 1.113(19) &
         [10,24] & 3.5 & 1.211(17) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1340 &
         [10,24] & 2.9 & 1.083(24) &
         [10,24] & 1.6 & 1.077(17) &
         [10,24] & 2.5 & 1.183(14) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1340 &
         [10,24] & 2.2 & 1.040(21) &
         [10,24] & 1.1 & 1.035(16) &
         [10,24] & 1.5 & 1.149(12) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1340 &
         [10,24] & 1.6 & 1.019(18) &
         [10,24] & 1.2 & 1.011(16) &
         [10,24] & 1.2 & 1.130(11) \\ 
\hline
0.1343 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 1.0 & 1.100(14) &
         -- & -- & -- &
         [10,24] & 2.0 & 1.203(15) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 0.7 & 1.063(13) &
         -- & -- & -- &
         [10,24] & 2.4 & 1.176(16) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 0.7 & 1.025(13) &
         -- & -- & -- &
         [10,24] & 2.9 & 1.150(18) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 0.8 & 0.972(15) &
         -- & -- & -- &
         [10,24] & 3.1 & 1.110(27) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.5 & 0.902(23) &
         -- & -- & -- &
         [10,24] & 2.5 & 1.044(36) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 2.0 & 0.863(30) &
         -- & -- & -- &
         [10,24] & 2.1 & 1.004(40) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 0.8 & 1.076(13) &
         [10,24] & 0.8 & 1.075(13) &
         [10,24] & 2.3 & 1.183(15) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1346 &
         [10,24] & 0.7 & 1.050(13) &
         [10,24] & 0.7 & 1.051(13) &
         [10,24] & 2.6 & 1.166(16) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1350 &
         [10,24] & 0.6 & 1.032(13) &
         [10,24] & 0.8 & 1.035(12) &
         [10,24] & 2.9 & 1.155(16) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1355 &
         [10,24] & 0.8 & 1.008(14) &
         [10,24] & 1.0 & 1.015(13) &
         [10,24] & 3.4 & 1.139(19) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1358 &
         [10,24] & 1.0 & 0.993(15) &
         [10,24] & 1.4 & 1.003(15) &
         [10,24] & 3.5 & 1.125(23) \\ 
0.1343 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 0.8 & 1.087(14) &
         [10,24] & 0.9 & 1.088(13) &
         [10,24] & 2.1 & 1.192(15) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1343 &
         [10,24] & 0.7 & 1.039(13) &
         [10,24] & 0.7 & 1.037(13) &
         [10,24] & 2.8 & 1.158(16) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1343 &
         [10,24] & 0.9 & 1.005(13) &
         [10,24] & 0.7 & 1.001(14) &
         [10,24] & 3.4 & 1.135(20) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1343 &
         [10,24] & 1.4 & 0.961(17) &
         [10,24] & 1.0 & 0.953(18) &
         [10,24] & 3.1 & 1.093(32) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1343 &
         [10,24] & 2.2 & 0.932(19) &
         [10,24] & 1.4 & 0.925(25) &
         [10,24] & 2.6 & 1.065(38) \\ 
\hline
0.1346 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 2.4 & 1.064(10) &
         -- & -- & -- &
         [11,24] & 1.8 & 1.153(16) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 2.3 & 1.028(12) &
         -- & -- & -- &
         [11,24] & 1.8 & 1.122(16) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 2.2 & 0.991(14) &
         -- & -- & -- &
         [11,24] & 1.8 & 1.091(17) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 1.8 & 0.938(16) &
         -- & -- & -- &
         [11,24] & 1.7 & 1.053(19) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 1.1 & 0.862(20) &
         -- & -- & -- &
         [11,24] & 1.2 & 1.008(30) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.7 & 0.821(30) &
         -- & -- & -- &
         [11,24] & 0.9 & 0.981(40) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1340 &
         [11,24] & 2.3 & 1.017(11) &
         [11,24] & 2.3 & 1.014(13) &
         [11,24] & 1.8 & 1.110(18) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1343 &
         [11,24] & 2.2 & 1.004(12) &
         [11,24] & 2.2 & 1.002(13) &
         [11,24] & 1.8 & 1.099(18) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 2.0 & 0.972(15) &
         [11,24] & 2.1 & 0.975(13) &
         [11,24] & 1.9 & 1.075(18) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 1.8 & 0.945(15) &
         [11,24] & 1.9 & 0.953(14) &
         [11,24] & 2.0 & 1.061(20) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1358 &
         [11,24] & 1.7 & 0.926(15) &
         [11,24] & 1.6 & 0.939(16) &
         [11,24] & 2.1 & 1.055(22) \\ 
0.1346 & 0.1340 & 0.1340 & 0.1346 &
         [11,24] & 2.4 & 1.039(12) &
         [11,24] & 2.4 & 1.041(10) &
         [11,24] & 1.8 & 1.130(17) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1346 &
         [11,24] & 2.3 & 1.015(13) &
         [11,24] & 2.3 & 1.016(12) &
         [11,24] & 1.8 & 1.109(17) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 2.0 & 0.957(14) &
         [11,24] & 1.9 & 0.954(16) &
         [11,24] & 1.9 & 1.062(19) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 1.7 & 0.908(18) &
         [11,24] & 1.4 & 0.901(16) &
         [11,24] & 1.7 & 1.034(23) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1346 &
         [11,24] & 1.1 & 0.873(21) &
         [11,24] & 1.4 & 0.869(20) &
         [11,24] & 1.5 & 1.019(30) \\ 
\hline
0.1350 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 2.1 & 0.965(11) &
         -- & -- & -- &
         [11,24] & 1.4 & 1.031(14) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 1.7 & 0.925(10) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.995(15) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 1.6 & 0.884(11) &
         -- & -- & -- &
         [11,24] & 1.2 & 0.958(16) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 1.7 & 0.828(12) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.903(18) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 1.1 & 0.759(16) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.826(33) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.0 & 0.715(25) &
         -- & -- & -- &
         [11,24] & 0.9 & 0.758(49) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1340 &
         [11,24] & 1.5 & 0.879(13) &
         [11,24] & 1.4 & 0.8708(92) &
         [11,24] & 1.2 & 0.947(16) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1343 &
         [11,24] & 1.6 & 0.864(13) &
         [11,24] & 1.5 & 0.8577(98) &
         [11,24] & 1.2 & 0.934(16) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 1.7 & 0.849(13) &
         [11,24] & 1.5 & 0.845(11) &
         [11,24] & 1.3 & 0.920(17) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 1.3 & 0.802(12) &
         [11,24] & 1.7 & 0.807(16) &
         [11,24] & 1.2 & 0.876(20) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1358 &
         [11,24] & 1.1 & 0.787(13) &
         [11,24] & 1.7 & 0.792(15) &
         [11,24] & 1.0 & 0.857(23) \\ 
0.1350 & 0.1340 & 0.1340 & 0.1350 &
         [11,24] & 1.5 & 0.916(10) &
         [11,24] & 1.5 & 0.9247(97) &
         [11,24] & 1.2 & 0.988(14) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1350 &
         [11,24] & 1.4 & 0.890(10) &
         [11,24] & 1.5 & 0.897(11) &
         [11,24] & 1.2 & 0.964(15) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 1.5 & 0.864(11) &
         [11,24] & 1.6 & 0.868(12) &
         [11,24] & 1.2 & 0.938(16) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 1.5 & 0.784(17) &
         [11,24] & 1.2 & 0.778(14) &
         [11,24] & 1.1 & 0.851(25) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1350 &
         [11,24] & 1.3 & 0.755(17) &
         [11,24] & 1.2 & 0.747(16) &
         [11,24] & 0.8 & 0.811(36) \\ 
\hline
0.1355 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 2.7 & 0.891(16) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.981(17) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 3.1 & 0.851(18) &
         -- & -- & -- &
         [11,24] & 1.2 & 0.948(22) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 3.6 & 0.814(20) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.919(30) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 3.5 & 0.771(24) &
         -- & -- & -- &
         [11,24] & 1.4 & 0.892(39) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 2.0 & 0.707(29) &
         -- & -- & -- &
         [11,24] & 1.9 & 0.864(53) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.4 & 0.666(47) &
         -- & -- & -- &
         [11,24] & 2.2 & 0.806(65) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1340 &
         [11,24] & 3.0 & 0.791(27) &
         [11,24] & 2.8 & 0.761(22) &
         [11,24] & 1.4 & 0.889(39) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1343 &
         [11,24] & 2.8 & 0.776(26) &
         [11,24] & 2.7 & 0.749(23) &
         [11,24] & 1.5 & 0.883(42) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 2.6 & 0.760(26) &
         [11,24] & 2.6 & 0.738(24) &
         [11,24] & 1.5 & 0.877(44) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 2.3 & 0.737(28) &
         [11,24] & 2.4 & 0.724(27) &
         [11,24] & 1.6 & 0.870(47) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1358 &
         [11,24] & 1.8 & 0.686(30) &
         [11,24] & 1.8 & 0.703(29) &
         [11,24] & 2.0 & 0.845(57) \\ 
0.1355 & 0.1340 & 0.1340 & 0.1355 &
         [11,24] & 5.7 & 0.818(27) &
         [11,24] & 2.2 & 0.839(23) &
         [11,24] & 1.4 & 0.923(34) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1355 &
         [11,24] & 5.3 & 0.794(27) &
         [11,24] & 2.6 & 0.815(25) &
         [11,24] & 1.3 & 0.907(37) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 4.4 & 0.773(26) &
         [11,24] & 2.8 & 0.793(27) &
         [11,24] & 1.3 & 0.893(40) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 3.1 & 0.746(27) &
         [11,24] & 2.7 & 0.759(26) &
         [11,24] & 1.4 & 0.878(43) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1355 &
         [11,24] & 1.7 & 0.692(32) &
         [11,24] & 1.6 & 0.669(34) &
         [11,24] & 2.3 & 0.825(55) \\ 
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:baryon_16x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

%--- 20^3x48 ------
\newpage
\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Meson masses on $20^3 \times 48$ lattice in $N_f\!=\!2$ full QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm sea}$                 &
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.1340 & 0.1340 & 0.1340 &
         [9,24] & 0.8 & 0.61630(55) &
         [9,24] & 1.1 & 0.7715(12) \\ 
0.1340 & 0.1343 & 0.1343 &
         [9,24] & 0.7 & 0.58799(56) &
         [9,24] & 1.1 & 0.7507(12) \\ 
0.1340 & 0.1346 & 0.1346 &
         [9,24] & 0.7 & 0.55869(56) &
         [9,24] & 1.1 & 0.7297(13) \\ 
0.1340 & 0.1350 & 0.1350 &
         [9,24] & 0.7 & 0.51777(58) &
         [9,24] & 1.1 & 0.7016(13) \\ 
0.1340 & 0.1355 & 0.1355 &
         [9,24] & 0.7 & 0.46262(62) &
         [9,24] & 1.0 & 0.6665(15) \\ 
0.1340 & 0.1358 & 0.1358 &
         [9,24] & 0.8 & 0.42623(65) &
         [9,24] & 1.1 & 0.6454(17) \\ 
0.1340 & 0.1340 & 0.1343 &
         [9,24] & 0.7 & 0.60226(55) &
         [9,24] & 1.1 & 0.7611(12) \\ 
0.1340 & 0.1340 & 0.1346 &
         [9,24] & 0.7 & 0.58800(56) &
         [9,24] & 1.1 & 0.7507(12) \\ 
0.1340 & 0.1340 & 0.1350 &
         [9,24] & 0.7 & 0.56861(56) &
         [9,24] & 1.1 & 0.7368(13) \\ 
0.1340 & 0.1340 & 0.1355 &
         [9,24] & 0.7 & 0.54373(57) &
         [9,24] & 1.1 & 0.7196(13) \\ 
0.1340 & 0.1340 & 0.1358 &
         [9,24] & 0.7 & 0.52839(58) &
         [9,24] & 1.1 & 0.7094(14) \\ 
\hline
0.1343 & 0.1340 & 0.1340 &
         [9,24] & 0.5 & 0.58180(61) &
         [9,24] & 0.7 & 0.7312(11) \\ 
0.1343 & 0.1343 & 0.1343 &
         [9,24] & 0.5 & 0.55270(62) &
         [9,24] & 0.7 & 0.7098(11) \\ 
0.1343 & 0.1346 & 0.1346 &
         [9,24] & 0.6 & 0.52248(64) &
         [9,24] & 0.7 & 0.6884(12) \\ 
0.1343 & 0.1350 & 0.1350 &
         [9,24] & 0.7 & 0.48003(66) &
         [9,24] & 0.8 & 0.6600(13) \\ 
0.1343 & 0.1355 & 0.1355 &
         [9,24] & 0.8 & 0.42223(70) &
         [9,24] & 1.0 & 0.6247(15) \\ 
0.1343 & 0.1358 & 0.1358 &
         [9,24] & 1.0 & 0.38363(78) &
         [9,24] & 1.3 & 0.6037(18) \\ 
0.1343 & 0.1343 & 0.1340 &
         [9,24] & 0.5 & 0.56738(62) &
         [9,24] & 0.7 & 0.7205(11) \\ 
0.1343 & 0.1343 & 0.1346 &
         [9,24] & 0.6 & 0.53775(63) &
         [9,24] & 0.7 & 0.6991(12) \\ 
0.1343 & 0.1343 & 0.1350 &
         [9,24] & 0.6 & 0.51735(64) &
         [9,24] & 0.7 & 0.6850(12) \\ 
0.1343 & 0.1343 & 0.1355 &
         [9,24] & 0.6 & 0.49109(67) &
         [9,24] & 0.8 & 0.6676(13) \\ 
0.1343 & 0.1343 & 0.1358 &
         [9,24] & 0.7 & 0.47473(68) &
         [9,24] & 0.9 & 0.6575(14) \\ 
\hline
0.1346 & 0.1340 & 0.1340 &
         [9,24] & 0.7 & 0.55142(68) &
         [9,24] & 2.4 & 0.6940(14) \\ 
0.1346 & 0.1343 & 0.1343 &
         [9,24] & 0.7 & 0.52143(69) &
         [9,24] & 2.2 & 0.6723(14) \\ 
0.1346 & 0.1346 & 0.1346 &
         [9,24] & 0.7 & 0.49020(71) &
         [9,24] & 2.0 & 0.6505(14) \\ 
0.1346 & 0.1350 & 0.1350 &
         [9,24] & 0.7 & 0.44611(74) &
         [9,24] & 1.7 & 0.6216(15) \\ 
0.1346 & 0.1355 & 0.1355 &
         [9,24] & 0.7 & 0.38534(80) &
         [9,24] & 1.6 & 0.5859(18) \\ 
0.1346 & 0.1358 & 0.1358 &
         [9,24] & 0.6 & 0.34391(86) &
         [9,24] & 1.8 & 0.5654(21) \\ 
0.1346 & 0.1346 & 0.1340 &
         [9,24] & 0.7 & 0.52145(69) &
         [9,24] & 2.2 & 0.6723(14) \\ 
0.1346 & 0.1346 & 0.1343 &
         [9,24] & 0.7 & 0.50599(70) &
         [9,24] & 2.1 & 0.6614(14) \\ 
0.1346 & 0.1346 & 0.1350 &
         [9,24] & 0.7 & 0.46857(72) &
         [9,24] & 1.8 & 0.6361(15) \\ 
0.1346 & 0.1346 & 0.1355 &
         [9,24] & 0.7 & 0.44043(74) &
         [9,24] & 1.8 & 0.6184(16) \\ 
0.1346 & 0.1346 & 0.1358 &
         [9,24] & 0.7 & 0.42278(76) &
         [9,24] & 1.9 & 0.6083(16) \\ 
\hline
0.1350 & 0.1340 & 0.1340 &
         [10,24] & 0.7 & 0.51024(48) &
         [10,24] & 0.6 & 0.6432(12) \\ 
0.1350 & 0.1343 & 0.1343 &
         [10,24] & 0.7 & 0.47915(50) &
         [10,24] & 0.6 & 0.6201(13) \\ 
0.1350 & 0.1346 & 0.1346 &
         [10,24] & 0.7 & 0.44662(52) &
         [10,24] & 0.5 & 0.5968(14) \\ 
0.1350 & 0.1350 & 0.1350 &
         [10,24] & 0.9 & 0.40037(55) &
         [10,24] & 0.4 & 0.5656(15) \\ 
0.1350 & 0.1355 & 0.1355 &
         [10,24] & 1.2 & 0.33560(59) &
         [10,24] & 0.6 & 0.5270(21) \\ 
0.1350 & 0.1358 & 0.1358 &
         [10,24] & 1.6 & 0.28996(69) &
         [10,24] & 0.9 & 0.5046(28) \\ 
0.1350 & 0.1350 & 0.1340 &
         [10,24] & 0.7 & 0.45773(52) &
         [10,24] & 0.5 & 0.6048(13) \\ 
0.1350 & 0.1350 & 0.1343 &
         [10,24] & 0.7 & 0.44109(53) &
         [10,24] & 0.5 & 0.5931(14) \\ 
0.1350 & 0.1350 & 0.1346 &
         [10,24] & 0.8 & 0.42399(54) &
         [10,24] & 0.5 & 0.5813(14) \\ 
0.1350 & 0.1350 & 0.1355 &
         [10,24] & 1.0 & 0.36926(57) &
         [10,24] & 0.5 & 0.5464(18) \\ 
0.1350 & 0.1350 & 0.1358 &
         [10,24] & 1.3 & 0.34947(59) &
         [10,24] & 0.6 & 0.5353(20) \\ 
\hline
0.1355 & 0.1340 & 0.1340 &
         [10,24] & 1.1 & 0.46084(54) &
         [11,24] & 1.2 & 0.5798(13) \\ 
0.1355 & 0.1343 & 0.1343 &
         [10,24] & 1.1 & 0.42809(56) &
         [11,24] & 1.3 & 0.5551(14) \\ 
0.1355 & 0.1346 & 0.1346 &
         [10,24] & 1.0 & 0.39354(57) &
         [11,24] & 1.3 & 0.5301(16) \\ 
0.1355 & 0.1350 & 0.1350 &
         [10,24] & 1.0 & 0.34367(61) &
         [11,24] & 1.2 & 0.4964(19) \\ 
0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.1 & 0.27133(72) &
         [11,24] & 0.9 & 0.4541(27) \\ 
0.1355 & 0.1358 & 0.1358 &
         [10,24] & 1.2 & 0.2160(10) &
         [11,24] & 0.8 & 0.4285(41) \\ 
0.1355 & 0.1355 & 0.1340 &
         [10,24] & 1.1 & 0.37591(61) &
         [11,24] & 1.3 & 0.5178(18) \\ 
0.1355 & 0.1355 & 0.1343 &
         [10,24] & 1.1 & 0.35701(62) &
         [11,24] & 1.3 & 0.5052(19) \\ 
0.1355 & 0.1355 & 0.1346 &
         [10,24] & 1.0 & 0.33730(63) &
         [11,24] & 1.2 & 0.4924(20) \\ 
0.1355 & 0.1355 & 0.1350 &
         [10,24] & 1.0 & 0.30947(66) &
         [11,24] & 1.1 & 0.4754(22) \\ 
0.1355 & 0.1355 & 0.1358 &
         [10,24] & 1.2 & 0.24554(81) &
         [11,24] & 0.8 & 0.4413(33) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:meson_20x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

\begin{longtable}{cccc|ccc|ccc|ccc}
%\begin{table}[htbp]
%\begin{ruledtabular}
%\begin{tabular}{cccc|ccc|ccc|ccc}
   \caption
   {
      Baryon masses on $20^3 \times 48$ lattice 
      in $N_f\!=\!2$ full QCD.
   } \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
\endfirsthead
   \caption
   {
      {\it (Continued)}
   } \\
   \hline
   \hline
   $K_{\rm sea}$                 &
   $K_{\rm val,1}$               &  
   $K_{\rm val,2}$               &
   $K_{\rm val,3}$               &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Sigma}$                  &                  
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\Lambda}$                 &
   [$t_{\rm min},t_{\rm max}$]   &
   $\chi^2/{\rm dof}$            &
   $m_{\rm dec}$                 \\
   \hline
\endhead
   \hline
\endfoot
\hline
0.1340 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 1.1 & 1.1566(26) &
         -- & -- & -- &
         [10,24] & 1.4 & 1.2492(36) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 1.1 & 1.1202(26) &
         -- & -- & -- &
         [10,24] & 1.5 & 1.2175(37) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 1.1 & 1.0831(26) &
         -- & -- & -- &
         [10,24] & 1.6 & 1.1856(40) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 1.1 & 1.0325(27) &
         -- & -- & -- &
         [10,24] & 1.7 & 1.1428(45) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.1 & 0.9666(28) &
         -- & -- & -- &
         [10,24] & 1.7 & 1.0890(54) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 0.9 & 0.9255(31) &
         -- & -- & -- &
         [10,24] & 1.6 & 1.0561(63) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 1.1 & 1.1436(26) &
         [10,24] & 1.1 & 1.1453(26) &
         [10,24] & 1.3 & 1.2360(36) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1346 &
         [10,24] & 1.1 & 1.1305(26) &
         [10,24] & 1.1 & 1.1340(26) &
         [10,24] & 1.4 & 1.2253(37) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1350 &
         [10,24] & 1.1 & 1.1127(26) &
         [10,24] & 1.1 & 1.1190(27) &
         [10,24] & 1.5 & 1.2110(38) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1355 &
         [10,24] & 1.0 & 1.0898(27) &
         [10,24] & 1.2 & 1.1001(27) &
         [10,24] & 1.6 & 1.1931(40) \\ 
0.1340 & 0.1340 & 0.1340 & 0.1358 &
         [10,24] & 1.0 & 1.0757(27) &
         [10,24] & 1.3 & 1.0889(27) &
         [10,24] & 1.8 & 1.1824(42) \\ 
0.1340 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 1.1 & 1.1332(26) &
         [10,24] & 1.1 & 1.1314(26) &
         [10,24] & 1.4 & 1.2254(37) \\ 
0.1340 & 0.1346 & 0.1346 & 0.1340 &
         [10,24] & 1.1 & 1.1097(26) &
         [10,24] & 1.1 & 1.1058(26) &
         [10,24] & 1.5 & 1.2041(38) \\ 
0.1340 & 0.1350 & 0.1350 & 0.1340 &
         [10,24] & 1.1 & 1.0781(27) &
         [10,24] & 1.1 & 1.0708(26) &
         [10,24] & 1.6 & 1.1756(41) \\ 
0.1340 & 0.1355 & 0.1355 & 0.1340 &
         [10,24] & 1.2 & 1.0383(27) &
         [10,24] & 1.0 & 1.0253(27) &
         [10,24] & 1.8 & 1.1399(46) \\ 
0.1340 & 0.1358 & 0.1358 & 0.1340 &
         [10,24] & 1.2 & 1.0141(28) &
         [10,24] & 1.0 & 0.9967(28) &
         [10,24] & 1.8 & 1.1184(51) \\ 
\hline
0.1343 & 0.1340 & 0.1340 & 0.1340 &
         [10,24] & 0.8 & 1.0996(22) &
         -- & -- & -- &
         [10,24] & 0.4 & 1.1897(28) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1343 &
         [10,24] & 0.8 & 1.0626(23) &
         -- & -- & -- &
         [10,24] & 0.5 & 1.1583(29) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1346 &
         [10,24] & 0.9 & 1.0248(24) &
         -- & -- & -- &
         [10,24] & 0.6 & 1.1270(31) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1350 &
         [10,24] & 1.1 & 0.9728(26) &
         -- & -- & -- &
         [10,24] & 0.8 & 1.0850(35) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1355 &
         [10,24] & 1.4 & 0.9038(30) &
         -- & -- & -- &
         [10,24] & 0.9 & 1.0329(43) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1358 &
         [10,24] & 1.5 & 0.8583(40) &
         -- & -- & -- &
         [10,24] & 1.1 & 1.0038(53) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1340 &
         [10,24] & 0.8 & 1.0760(23) &
         [10,24] & 0.8 & 1.0740(23) &
         [10,24] & 0.5 & 1.1664(28) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1346 &
         [10,24] & 0.8 & 1.0490(23) &
         [10,24] & 0.8 & 1.0512(23) &
         [10,24] & 0.6 & 1.1452(29) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1350 &
         [10,24] & 0.9 & 1.0305(24) &
         [10,24] & 0.8 & 1.0358(24) &
         [10,24] & 0.6 & 1.1311(30) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1355 &
         [10,24] & 1.0 & 1.0067(24) &
         [10,24] & 0.8 & 1.0165(25) &
         [10,24] & 0.7 & 1.1135(32) \\ 
0.1343 & 0.1343 & 0.1343 & 0.1358 &
         [10,24] & 1.1 & 0.9917(26) &
         [10,24] & 0.9 & 1.0047(26) &
         [10,24] & 0.7 & 1.1032(34) \\ 
0.1343 & 0.1340 & 0.1340 & 0.1343 &
         [10,24] & 0.8 & 1.0864(22) &
         [10,24] & 0.8 & 1.0882(22) &
         [10,24] & 0.5 & 1.1768(28) \\ 
0.1343 & 0.1346 & 0.1346 & 0.1343 &
         [10,24] & 0.8 & 1.0386(24) &
         [10,24] & 0.9 & 1.0364(24) &
         [10,24] & 0.6 & 1.1348(30) \\ 
0.1343 & 0.1350 & 0.1350 & 0.1343 &
         [10,24] & 0.9 & 1.0063(25) &
         [10,24] & 1.0 & 1.0002(25) &
         [10,24] & 0.7 & 1.1067(32) \\ 
0.1343 & 0.1355 & 0.1355 & 0.1343 &
         [10,24] & 0.9 & 0.9652(27) &
         [10,24] & 1.5 & 0.9520(27) &
         [10,24] & 0.8 & 1.0718(37) \\ 
0.1343 & 0.1358 & 0.1358 & 0.1343 &
         [10,24] & 1.0 & 0.9398(31) &
         [10,24] & 2.0 & 0.9213(28) &
         [10,24] & 0.9 & 1.0518(41) \\ 
\hline
0.1346 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 0.9 & 1.0414(27) &
         -- & -- & -- &
         [11,24] & 0.9 & 1.1256(40) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 1.0 & 1.0033(29) &
         -- & -- & -- &
         [11,24] & 1.0 & 1.0926(42) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 1.2 & 0.9644(31) &
         -- & -- & -- &
         [11,24] & 1.0 & 1.0594(44) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 1.5 & 0.9107(35) &
         -- & -- & -- &
         [11,24] & 1.2 & 1.0151(49) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 1.6 & 0.8393(42) &
         -- & -- & -- &
         [11,24] & 1.4 & 0.9617(60) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.2 & 0.7934(46) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.9335(71) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1340 &
         [11,24] & 1.1 & 0.9925(30) &
         [11,24] & 1.1 & 0.9882(29) &
         [11,24] & 1.0 & 1.0794(42) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1343 &
         [11,24] & 1.1 & 0.9786(30) &
         [11,24] & 1.1 & 0.9763(30) &
         [11,24] & 1.0 & 1.0682(43) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 1.3 & 0.9450(32) &
         [11,24] & 1.2 & 0.9484(32) &
         [11,24] & 1.1 & 1.0419(45) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 1.4 & 0.9199(35) &
         [11,24] & 1.3 & 0.9283(34) &
         [11,24] & 1.2 & 1.0233(48) \\ 
0.1346 & 0.1346 & 0.1346 & 0.1358 &
         [11,24] & 1.5 & 0.9042(37) &
         [11,24] & 1.2 & 0.9163(35) &
         [11,24] & 1.3 & 1.0126(50) \\ 
0.1346 & 0.1340 & 0.1340 & 0.1346 &
         [11,24] & 1.0 & 1.0141(28) &
         [11,24] & 1.0 & 1.0179(29) &
         [11,24] & 1.0 & 1.1015(41) \\ 
0.1346 & 0.1343 & 0.1343 & 0.1346 &
         [11,24] & 1.1 & 0.9894(29) &
         [11,24] & 1.1 & 0.9915(29) &
         [11,24] & 1.0 & 1.0792(42) \\ 
0.1346 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 1.4 & 0.9306(33) &
         [11,24] & 1.4 & 0.9269(34) &
         [11,24] & 1.1 & 1.0271(47) \\ 
0.1346 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 1.5 & 0.8878(36) &
         [11,24] & 1.5 & 0.8771(40) &
         [11,24] & 1.3 & 0.9906(53) \\ 
0.1346 & 0.1358 & 0.1358 & 0.1346 &
         [11,24] & 1.5 & 0.8618(39) &
         [11,24] & 1.4 & 0.8451(41) &
         [11,24] & 1.3 & 0.9702(58) \\ 
\hline
0.1350 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 1.2 & 0.9643(21) &
         -- & -- & -- &
         [11,24] & 0.6 & 1.0408(29) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 1.1 & 0.9242(22) &
         -- & -- & -- &
         [11,24] & 0.7 & 1.0065(31) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 0.9 & 0.8828(23) &
         -- & -- & -- &
         [11,24] & 0.8 & 0.9721(33) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 0.7 & 0.8252(26) &
         -- & -- & -- &
         [11,24] & 0.9 & 0.9266(37) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 0.7 & 0.7484(34) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.8733(54) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 0.9 & 0.6988(53) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.8458(82) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1340 &
         [11,24] & 0.9 & 0.8773(25) &
         [11,24] & 0.7 & 0.8684(22) &
         [11,24] & 0.9 & 0.9624(34) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1343 &
         [11,24] & 0.8 & 0.8621(25) &
         [11,24] & 0.7 & 0.8556(23) &
         [11,24] & 1.0 & 0.9507(35) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1346 &
         [11,24] & 0.8 & 0.8466(25) &
         [11,24] & 0.7 & 0.8427(24) &
         [11,24] & 1.0 & 0.9390(36) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 0.7 & 0.7973(27) &
         [11,24] & 0.6 & 0.8030(28) &
         [11,24] & 1.2 & 0.9048(41) \\ 
0.1350 & 0.1350 & 0.1350 & 0.1358 &
         [11,24] & 0.8 & 0.7799(29) &
         [11,24] & 0.7 & 0.7894(31) &
         [11,24] & 1.3 & 0.8944(46) \\ 
0.1350 & 0.1340 & 0.1340 & 0.1350 &
         [11,24] & 0.9 & 0.9155(21) &
         [11,24] & 1.1 & 0.9229(23) &
         [11,24] & 0.8 & 1.0004(32) \\ 
0.1350 & 0.1343 & 0.1343 & 0.1350 &
         [11,24] & 0.8 & 0.8890(22) &
         [11,24] & 1.0 & 0.8947(24) &
         [11,24] & 0.9 & 0.9772(33) \\ 
0.1350 & 0.1346 & 0.1346 & 0.1350 &
         [11,24] & 0.8 & 0.8620(23) &
         [11,24] & 0.8 & 0.8656(24) &
         [11,24] & 0.9 & 0.9541(34) \\ 
0.1350 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 0.6 & 0.7778(30) &
         [11,24] & 0.7 & 0.7713(30) &
         [11,24] & 1.2 & 0.8871(47) \\ 
0.1350 & 0.1358 & 0.1358 & 0.1350 &
         [11,24] & 0.7 & 0.7483(37) &
         [11,24] & 1.1 & 0.7371(39) &
         [11,24] & 1.4 & 0.8676(60) \\ 
\hline
0.1355 & 0.1340 & 0.1340 & 0.1340 &
         [11,24] & 1.8 & 0.8730(22) &
         -- & -- & -- &
         [11,24] & 1.2 & 0.9452(28) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1343 &
         [11,24] & 1.6 & 0.8312(24) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.9090(30) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1346 &
         [11,24] & 1.4 & 0.7882(26) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.8725(32) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1350 &
         [11,24] & 1.3 & 0.7286(28) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.8237(39) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1355 &
         [11,24] & 1.4 & 0.6468(36) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.7664(65) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1358 &
         [11,24] & 1.1 & 0.5910(59) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.736(11) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1340 &
         [11,24] & 1.1 & 0.7371(28) &
         [11,24] & 1.2 & 0.7172(28) &
         [11,24] & 1.3 & 0.8237(42) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1343 &
         [11,24] & 1.1 & 0.7204(29) &
         [11,24] & 1.2 & 0.7036(29) &
         [11,24] & 1.3 & 0.8112(44) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1346 &
         [11,24] & 1.1 & 0.7032(30) &
         [11,24] & 1.3 & 0.6898(30) &
         [11,24] & 1.3 & 0.7987(47) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1350 &
         [11,24] & 1.2 & 0.6791(31) &
         [11,24] & 1.3 & 0.6711(32) &
         [11,24] & 1.3 & 0.7821(52) \\ 
0.1355 & 0.1355 & 0.1355 & 0.1358 &
         [11,24] & 1.4 & 0.6262(40) &
         [11,24] & 1.2 & 0.6311(41) &
         [11,24] & 1.5 & 0.7510(75) \\ 
0.1355 & 0.1340 & 0.1340 & 0.1355 &
         [11,24] & 1.6 & 0.7959(25) &
         [11,24] & 1.2 & 0.8083(26) &
         [11,24] & 1.1 & 0.8836(32) \\ 
0.1355 & 0.1343 & 0.1343 & 0.1355 &
         [11,24] & 1.6 & 0.7676(26) &
         [11,24] & 1.2 & 0.7789(27) &
         [11,24] & 1.1 & 0.8589(34) \\ 
0.1355 & 0.1346 & 0.1346 & 0.1355 &
         [11,24] & 1.5 & 0.7387(27) &
         [11,24] & 1.2 & 0.7485(27) &
         [11,24] & 1.1 & 0.8341(37) \\ 
0.1355 & 0.1350 & 0.1350 & 0.1355 &
         [11,24] & 1.4 & 0.6990(29) &
         [11,24] & 1.2 & 0.7057(29) &
         [11,24] & 1.2 & 0.8012(44) \\ 
0.1355 & 0.1358 & 0.1358 & 0.1355 &
         [11,24] & 1.2 & 0.6125(48) &
         [11,24] & 1.2 & 0.6073(49) &
         [11,24] & 1.4 & 0.7404(89) \\ 
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:baryon_20x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

%--- quenched 12^3x48 ------
\newpage
\begin{longtable}{c@{\extracolsep{\fill}}c|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Meson masses on $12^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{cc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.13260 & 0.13260 &
         [10,24] & 0.6 & 0.4906(17) &
         [10,24] & 1.2 & 0.6079(43) \\ 
0.13290 & 0.13290 &
         [10,24] & 0.6 & 0.4616(18) &
         [10,24] & 1.3 & 0.5875(48) \\ 
0.13331 & 0.13331 &
         [10,24] & 0.7 & 0.4201(20) &
         [10,24] & 1.3 & 0.5606(58) \\ 
0.13384 & 0.13384 &
         [10,24] & 0.9 & 0.3620(24) &
         [10,24] & 1.2 & 0.5285(79) \\ 
0.13432 & 0.13432 &
         [10,24] & 1.0 & 0.3018(30) &
         [10,24] & 0.9 & 0.502(12) \\ 
0.13465 & 0.13465 &
         [10,24] & 0.9 & 0.2519(38) &
         [10,24] & 0.4 & 0.484(20) \\ 
0.13260 & 0.13290 &
         [10,24] & 0.6 & 0.4763(18) &
         [10,24] & 1.3 & 0.5977(45) \\ 
0.13260 & 0.13331 &
         [10,24] & 0.7 & 0.4562(19) &
         [10,24] & 1.3 & 0.5840(49) \\ 
0.13260 & 0.13384 &
         [10,24] & 0.8 & 0.4296(20) &
         [10,24] & 1.2 & 0.5669(56) \\ 
0.13260 & 0.13432 &
         [10,24] & 0.9 & 0.4048(23) &
         [10,24] & 1.0 & 0.5518(65) \\ 
0.13260 & 0.13465 &
         [10,24] & 1.1 & 0.3870(26) &
         [10,24] & 0.8 & 0.5396(79) \\ 
0.13290 & 0.13331 &
         [10,24] & 0.7 & 0.4412(19) &
         [10,24] & 1.3 & 0.5740(52) \\ 
0.13290 & 0.13384 &
         [10,24] & 0.8 & 0.4139(21) &
         [10,24] & 1.2 & 0.5571(60) \\ 
0.13290 & 0.13432 &
         [10,24] & 0.9 & 0.3884(24) &
         [10,24] & 1.1 & 0.5422(70) \\ 
0.13290 & 0.13465 &
         [10,24] & 1.0 & 0.3700(27) &
         [10,24] & 0.8 & 0.5302(85) \\ 
0.13331 & 0.13384 &
         [10,24] & 0.8 & 0.3919(22) &
         [10,24] & 1.3 & 0.5442(67) \\ 
0.13331 & 0.13432 &
         [10,24] & 1.0 & 0.3651(25) &
         [10,24] & 1.1 & 0.5297(80) \\ 
0.13331 & 0.13465 &
         [10,24] & 1.0 & 0.3458(28) &
         [10,24] & 0.8 & 0.5180(96) \\ 
0.13384 & 0.13432 &
         [10,24] & 1.0 & 0.3332(27) &
         [10,24] & 1.0 & 0.5147(97) \\ 
0.13384 & 0.13465 &
         [10,24] & 1.0 & 0.3121(30) &
         [10,24] & 0.7 & 0.504(12) \\ 
0.13432 & 0.13465 &
         [10,24] & 0.9 & 0.2782(33) &
         [10,24] & 0.6 & 0.492(15) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
%\vspace{-2mm}
%\end{table}
\label{tab:meas:had:meson_q12x48}
\end{longtable}

\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Baryon masses on $12^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
$K_{\rm val,3}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Sigma}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Lambda}$                 &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm dec}$                 \\
\hline
0.13260 & 0.13260 & 0.13260 &
         [11,24] & 0.7 & 0.9394(76) &
         -- & -- & -- &
         [11,24] & 0.7 & 1.014(11) \\ 
0.13260 & 0.13260 & 0.13290 &
         [11,24] & 0.7 & 0.9264(79) &
         [11,24] & 0.7 & 0.9294(78) &
         [11,24] & 0.7 & 1.003(11) \\ 
0.13260 & 0.13260 & 0.13331 &
         [11,24] & 0.8 & 0.9083(86) &
         [11,24] & 0.8 & 0.9159(83) &
         [11,24] & 0.7 & 0.989(12) \\ 
0.13260 & 0.13260 & 0.13384 &
         [11,24] & 0.9 & 0.8841(98) &
         [11,24] & 0.9 & 0.8983(94) &
         [11,24] & 0.7 & 0.970(13) \\ 
0.13260 & 0.13260 & 0.13432 &
         [11,24] & 1.1 & 0.861(12) &
         [11,24] & 0.9 & 0.882(11) &
         [11,24] & 0.8 & 0.952(14) \\ 
0.13260 & 0.13260 & 0.13465 &
         [11,24] & 1.4 & 0.841(14) &
         [11,24] & 0.8 & 0.869(13) &
         [11,24] & 1.0 & 0.937(16) \\ 
0.13290 & 0.13290 & 0.13260 &
         [11,24] & 0.8 & 0.9180(81) &
         [11,24] & 0.7 & 0.9148(82) &
         [11,24] & 0.7 & 0.993(12) \\ 
0.13290 & 0.13290 & 0.13290 &
         [11,24] & 0.8 & 0.9048(85) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.984(12) \\ 
0.13290 & 0.13290 & 0.13331 &
         [11,24] & 0.9 & 0.8865(92) &
         [11,24] & 0.9 & 0.8911(90) &
         [11,24] & 0.7 & 0.969(13) \\ 
0.13290 & 0.13290 & 0.13384 &
         [11,24] & 1.0 & 0.862(10) &
         [11,24] & 0.9 & 0.873(10) &
         [11,24] & 0.7 & 0.950(14) \\ 
0.13290 & 0.13290 & 0.13432 &
         [11,24] & 1.2 & 0.838(12) &
         [11,24] & 0.9 & 0.857(12) &
         [11,24] & 0.7 & 0.931(15) \\ 
0.13290 & 0.13290 & 0.13465 &
         [11,24] & 1.5 & 0.818(15) &
         [11,24] & 0.8 & 0.843(14) &
         [11,24] & 0.9 & 0.916(18) \\ 
0.13331 & 0.13331 & 0.13260 &
         [11,24] & 0.9 & 0.8884(92) &
         [11,24] & 0.9 & 0.8804(95) &
         [11,24] & 0.7 & 0.965(13) \\ 
0.13331 & 0.13331 & 0.13290 &
         [11,24] & 0.9 & 0.8750(96) &
         [11,24] & 0.9 & 0.8703(98) &
         [11,24] & 0.6 & 0.955(13) \\ 
0.13331 & 0.13331 & 0.13331 &
         [11,24] & 1.0 & 0.856(10) &
         -- & -- & -- &
         [11,24] & 0.6 & 0.942(14) \\ 
0.13331 & 0.13331 & 0.13384 &
         [11,24] & 1.1 & 0.831(12) &
         [11,24] & 1.0 & 0.838(12) &
         [11,24] & 0.6 & 0.922(15) \\ 
0.13331 & 0.13331 & 0.13432 &
         [11,24] & 1.2 & 0.806(14) &
         [11,24] & 1.0 & 0.821(14) &
         [11,24] & 0.7 & 0.903(17) \\ 
0.13331 & 0.13331 & 0.13465 &
         [11,24] & 1.6 & 0.784(17) &
         [11,24] & 0.8 & 0.806(16) &
         [11,24] & 0.8 & 0.887(20) \\ 
0.13384 & 0.13384 & 0.13260 &
         [11,24] & 1.0 & 0.849(12) &
         [11,24] & 1.1 & 0.834(13) &
         [11,24] & 0.6 & 0.927(15) \\ 
0.13384 & 0.13384 & 0.13290 &
         [11,24] & 1.0 & 0.835(12) &
         [11,24] & 1.1 & 0.824(13) &
         [11,24] & 0.6 & 0.917(16) \\ 
0.13384 & 0.13384 & 0.13331 &
         [11,24] & 1.0 & 0.816(13) &
         [11,24] & 1.1 & 0.809(13) &
         [11,24] & 0.6 & 0.903(16) \\ 
0.13384 & 0.13384 & 0.13384 &
         [11,24] & 1.0 & 0.789(14) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.887(18) \\ 
0.13384 & 0.13384 & 0.13432 &
         [11,24] & 1.1 & 0.762(17) &
         [11,24] & 0.9 & 0.771(17) &
         [11,24] & 0.7 & 0.866(21) \\ 
0.13384 & 0.13384 & 0.13465 &
         [11,24] & 1.4 & 0.736(21) &
         [11,24] & 0.8 & 0.755(21) &
         [11,24] & 0.8 & 0.849(25) \\ 
0.13432 & 0.13432 & 0.13260 &
         [11,24] & 0.9 & 0.810(16) &
         [11,24] & 1.4 & 0.788(19) &
         [11,24] & 0.6 & 0.890(20) \\ 
0.13432 & 0.13432 & 0.13290 &
         [11,24] & 0.9 & 0.795(16) &
         [11,24] & 1.3 & 0.777(19) &
         [11,24] & 0.6 & 0.880(21) \\ 
0.13432 & 0.13432 & 0.13331 &
         [11,24] & 0.9 & 0.775(18) &
         [11,24] & 1.2 & 0.761(19) &
         [11,24] & 0.6 & 0.866(22) \\ 
0.13432 & 0.13432 & 0.13384 &
         [11,24] & 0.9 & 0.747(20) &
         [11,24] & 1.0 & 0.738(21) &
         [11,24] & 0.7 & 0.848(23) \\ 
0.13432 & 0.13432 & 0.13432 &
         [11,24] & 0.8 & 0.716(25) &
         -- & -- & -- &
         [11,24] & 0.8 & 0.832(27) \\ 
0.13432 & 0.13432 & 0.13465 &
         [11,24] & 0.9 & 0.682(33) &
         [11,24] & 0.7 & 0.695(32) &
         [11,24] & 0.8 & 0.810(31) \\ 
0.13465 & 0.13465 & 0.13260 &
         [11,24] & 1.1 & 0.774(22) &
         [11,24] & 1.0 & 0.746(36) &
         [11,24] & 0.5 & 0.858(28) \\ 
0.13465 & 0.13465 & 0.13290 &
         [11,24] & 1.1 & 0.758(23) &
         [11,24] & 1.1 & 0.733(35) &
         [11,24] & 0.6 & 0.848(28) \\ 
0.13465 & 0.13465 & 0.13331 &
         [11,24] & 1.0 & 0.735(25) &
         [11,24] & 1.1 & 0.713(34) &
         [11,24] & 0.6 & 0.833(29) \\ 
0.13465 & 0.13465 & 0.13384 &
         [11,24] & 0.9 & 0.703(30) &
         [11,24] & 1.0 & 0.683(37) &
         [11,24] & 0.7 & 0.813(31) \\ 
0.13465 & 0.13465 & 0.13432 &
         [11,24] & 0.7 & 0.665(40) &
         [11,24] & 0.8 & 0.653(44) &
         [11,24] & 0.8 & 0.794(34) \\ 
0.13465 & 0.13465 & 0.13465 &
         [11,24] & 0.6 & 0.633(55) &
         -- & -- & -- &
         [11,24] & 1.0 & 0.784(38) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:baryon_q12x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

%--- quenched 16^3x48 ------
\newpage
\begin{longtable}{c@{\extracolsep{\fill}}c|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Meson masses on $16^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{cc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.13260 & 0.13260 &
         [10,24] & 0.6 & 0.48454(94) &
         [10,24] & 1.3 & 0.6024(20) \\ 
0.13290 & 0.13290 &
         [10,24] & 0.6 & 0.45480(97) &
         [10,24] & 1.3 & 0.5805(23) \\ 
0.13331 & 0.13331 &
         [10,24] & 0.6 & 0.4119(10) &
         [10,24] & 1.2 & 0.5506(27) \\ 
0.13384 & 0.13384 &
         [10,24] & 0.6 & 0.3511(12) &
         [10,24] & 1.1 & 0.5121(36) \\ 
0.13432 & 0.13432 &
         [10,24] & 0.9 & 0.2871(15) &
         [10,24] & 0.9 & 0.4778(55) \\ 
0.13465 & 0.13465 &
         [10,24] & 1.3 & 0.2332(23) &
         [10,24] & 0.6 & 0.4531(88) \\ 
0.13260 & 0.13290 &
         [10,24] & 0.6 & 0.46982(95) &
         [10,24] & 1.3 & 0.5915(21) \\ 
0.13260 & 0.13331 &
         [10,24] & 0.5 & 0.44919(99) &
         [10,24] & 1.3 & 0.5766(23) \\ 
0.13260 & 0.13384 &
         [10,24] & 0.5 & 0.4216(10) &
         [10,24] & 1.2 & 0.5574(27) \\ 
0.13260 & 0.13432 &
         [10,24] & 0.6 & 0.3956(12) &
         [10,24] & 1.2 & 0.5405(32) \\ 
0.13260 & 0.13465 &
         [10,24] & 0.6 & 0.3775(14) &
         [10,24] & 1.0 & 0.5291(38) \\ 
0.13290 & 0.13331 &
         [10,24] & 0.5 & 0.4337(10) &
         [10,24] & 1.3 & 0.5656(25) \\ 
0.13290 & 0.13384 &
         [10,24] & 0.5 & 0.4054(11) &
         [10,24] & 1.2 & 0.5464(28) \\ 
0.13290 & 0.13432 &
         [10,24] & 0.6 & 0.3786(12) &
         [10,24] & 1.1 & 0.5294(34) \\ 
0.13290 & 0.13465 &
         [10,24] & 0.7 & 0.3597(14) &
         [10,24] & 1.0 & 0.5180(40) \\ 
0.13331 & 0.13384 &
         [10,24] & 0.6 & 0.3825(11) &
         [10,24] & 1.1 & 0.5314(31) \\ 
0.13331 & 0.13432 &
         [10,24] & 0.7 & 0.3543(12) &
         [10,24] & 1.1 & 0.5143(37) \\ 
0.13331 & 0.13465 &
         [10,24] & 0.7 & 0.3343(14) &
         [10,24] & 1.0 & 0.5029(45) \\ 
0.13384 & 0.13432 &
         [10,24] & 0.7 & 0.3206(13) &
         [10,24] & 1.0 & 0.4950(44) \\ 
0.13384 & 0.13465 &
         [10,24] & 0.8 & 0.2986(16) &
         [10,24] & 0.9 & 0.4835(53) \\ 
0.13432 & 0.13465 &
         [10,24] & 0.9 & 0.2625(19) &
         [10,24] & 0.8 & 0.4663(68) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:meson_q16x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Baryon masses on $16^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
$K_{\rm val,3}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Sigma}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Lambda}$                 &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm dec}$                 \\
\hline
0.13260 & 0.13260 & 0.13260 &
         [11,24] & 0.9 & 0.9081(44) &
         -- & -- & -- &
         [11,24] & 1.7 & 0.9865(55) \\ 
0.13260 & 0.13260 & 0.13290 &
         [11,24] & 0.9 & 0.8948(45) &
         [11,24] & 0.9 & 0.8969(45) &
         [11,24] & 1.7 & 0.9746(56) \\ 
0.13260 & 0.13260 & 0.13331 &
         [11,24] & 0.9 & 0.8762(46) &
         [11,24] & 0.9 & 0.8817(47) &
         [11,24] & 1.7 & 0.9602(59) \\ 
0.13260 & 0.13260 & 0.13384 &
         [11,24] & 0.8 & 0.8512(49) &
         [11,24] & 0.9 & 0.8622(51) &
         [11,24] & 1.7 & 0.9415(64) \\ 
0.13260 & 0.13260 & 0.13432 &
         [11,24] & 0.7 & 0.8273(56) &
         [11,24] & 0.9 & 0.8454(56) &
         [11,24] & 1.8 & 0.9247(72) \\ 
0.13260 & 0.13260 & 0.13465 &
         [11,24] & 0.6 & 0.8107(67) &
         [11,24] & 0.8 & 0.8351(65) &
         [11,24] & 1.6 & 0.9146(86) \\ 
0.13290 & 0.13290 & 0.13260 &
         [11,24] & 0.9 & 0.8847(46) &
         [11,24] & 0.9 & 0.8824(46) &
         [11,24] & 1.7 & 0.9642(58) \\ 
0.13290 & 0.13290 & 0.13290 &
         [11,24] & 0.9 & 0.8712(47) &
         -- & -- & -- &
         [11,24] & 1.7 & 0.9549(60) \\ 
0.13290 & 0.13290 & 0.13331 &
         [11,24] & 0.9 & 0.8523(48) &
         [11,24] & 0.9 & 0.8559(49) &
         [11,24] & 1.7 & 0.9388(63) \\ 
0.13290 & 0.13290 & 0.13384 &
         [11,24] & 0.8 & 0.8266(52) &
         [11,24] & 0.9 & 0.8363(53) &
         [11,24] & 1.7 & 0.9197(69) \\ 
0.13290 & 0.13290 & 0.13432 &
         [11,24] & 0.7 & 0.8019(61) &
         [11,24] & 0.9 & 0.8192(59) &
         [11,24] & 1.6 & 0.9025(78) \\ 
0.13290 & 0.13290 & 0.13465 &
         [11,24] & 0.6 & 0.7849(73) &
         [11,24] & 0.8 & 0.8086(69) &
         [11,24] & 1.5 & 0.8922(94) \\ 
0.13331 & 0.13331 & 0.13260 &
         [11,24] & 0.9 & 0.8526(50) &
         [11,24] & 0.9 & 0.8461(49) &
         [11,24] & 1.7 & 0.9351(64) \\ 
0.13331 & 0.13331 & 0.13290 &
         [11,24] & 0.9 & 0.8388(51) &
         [11,24] & 0.9 & 0.8348(51) &
         [11,24] & 1.7 & 0.9242(67) \\ 
0.13331 & 0.13331 & 0.13331 &
         [11,24] & 0.9 & 0.8193(53) &
         -- & -- & -- &
         [11,24] & 1.6 & 0.9108(72) \\ 
0.13331 & 0.13331 & 0.13384 &
         [11,24] & 0.8 & 0.7925(59) &
         [11,24] & 0.9 & 0.7994(58) &
         [11,24] & 1.6 & 0.8893(78) \\ 
0.13331 & 0.13331 & 0.13432 &
         [11,24] & 0.7 & 0.7665(70) &
         [11,24] & 0.9 & 0.7819(66) &
         [11,24] & 1.4 & 0.8715(91) \\ 
0.13331 & 0.13331 & 0.13465 &
         [11,24] & 0.7 & 0.7490(84) &
         [11,24] & 0.8 & 0.7706(78) &
         [11,24] & 1.3 & 0.861(11) \\ 
0.13384 & 0.13384 & 0.13260 &
         [11,24] & 0.9 & 0.8111(58) &
         [11,24] & 0.7 & 0.7954(60) &
         [11,24] & 1.6 & 0.8969(78) \\ 
0.13384 & 0.13384 & 0.13290 &
         [11,24] & 0.9 & 0.7967(60) &
         [11,24] & 0.8 & 0.7838(62) &
         [11,24] & 1.5 & 0.8855(82) \\ 
0.13384 & 0.13384 & 0.13331 &
         [11,24] & 0.9 & 0.7761(64) &
         [11,24] & 0.8 & 0.7680(66) &
         [11,24] & 1.4 & 0.8697(88) \\ 
0.13384 & 0.13384 & 0.13384 &
         [11,24] & 0.9 & 0.7475(74) &
         -- & -- & -- &
         [11,24] & 1.3 & 0.852(10) \\ 
0.13384 & 0.13384 & 0.13432 &
         [11,24] & 0.8 & 0.7195(90) &
         [11,24] & 0.9 & 0.7294(85) &
         [11,24] & 1.2 & 0.831(12) \\ 
0.13384 & 0.13384 & 0.13465 &
         [11,24] & 0.8 & 0.701(11) &
         [11,24] & 0.9 & 0.717(10) &
         [11,24] & 1.1 & 0.821(15) \\ 
0.13432 & 0.13432 & 0.13260 &
         [11,24] & 1.0 & 0.7749(75) &
         [11,24] & 0.7 & 0.7442(84) &
         [11,24] & 1.3 & 0.862(11) \\ 
0.13432 & 0.13432 & 0.13290 &
         [11,24] & 1.0 & 0.7596(79) &
         [11,24] & 0.7 & 0.7324(88) &
         [11,24] & 1.2 & 0.851(11) \\ 
0.13432 & 0.13432 & 0.13331 &
         [11,24] & 1.0 & 0.7376(86) &
         [11,24] & 0.7 & 0.7161(95) &
         [11,24] & 1.1 & 0.834(13) \\ 
0.13432 & 0.13432 & 0.13384 &
         [11,24] & 0.9 & 0.707(10) &
         [11,24] & 0.8 & 0.695(11) &
         [11,24] & 1.0 & 0.814(15) \\ 
0.13432 & 0.13432 & 0.13432 &
         [11,24] & 0.9 & 0.677(13) &
         -- & -- & -- &
         [11,24] & 1.0 & 0.800(18) \\ 
0.13432 & 0.13432 & 0.13465 &
         [11,24] & 0.9 & 0.656(16) &
         [11,24] & 1.0 & 0.665(16) &
         [11,24] & 1.0 & 0.786(22) \\ 
0.13465 & 0.13465 & 0.13260 &
         [11,24] & 0.9 & 0.754(11) &
         [11,24] & 0.8 & 0.707(12) &
         [11,24] & 1.1 & 0.844(17) \\ 
0.13465 & 0.13465 & 0.13290 &
         [11,24] & 0.9 & 0.738(11) &
         [11,24] & 0.8 & 0.695(12) &
         [11,24] & 1.0 & 0.832(17) \\ 
0.13465 & 0.13465 & 0.13331 &
         [11,24] & 1.0 & 0.715(13) &
         [11,24] & 0.8 & 0.679(13) &
         [11,24] & 1.0 & 0.815(19) \\ 
0.13465 & 0.13465 & 0.13384 &
         [11,24] & 1.1 & 0.682(15) &
         [11,24] & 0.9 & 0.658(15) &
         [11,24] & 0.9 & 0.795(23) \\ 
0.13465 & 0.13465 & 0.13432 &
         [11,24] & 1.1 & 0.650(19) &
         [11,24] & 1.0 & 0.638(18) &
         [11,24] & 0.9 & 0.778(29) \\ 
0.13465 & 0.13465 & 0.13465 &
         [11,24] & 1.1 & 0.623(23) &
         -- & -- & -- &
         [11,24] & 0.9 & 0.776(40) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:baryon_q16x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

%--- quenched 20^3x48 ------
\newpage
\begin{longtable}{c@{\extracolsep{\fill}}c|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Meson masses on $20^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{cc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm PS}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm V}$                  \\
\hline
0.13260 & 0.13260 &
         [10,24] & 0.7 & 0.48376(66) &
         [10,24] & 1.0 & 0.6008(16) \\ 
0.13290 & 0.13290 &
         [10,24] & 0.6 & 0.45385(69) &
         [10,24] & 1.0 & 0.5790(18) \\ 
0.13331 & 0.13331 &
         [10,24] & 0.4 & 0.41066(74) &
         [10,24] & 1.0 & 0.5492(21) \\ 
0.13384 & 0.13384 &
         [10,24] & 0.5 & 0.34897(96) &
         [10,24] & 1.1 & 0.5117(29) \\ 
0.13432 & 0.13432 &
         [10,24] & 0.6 & 0.2845(11) &
         [10,24] & 0.9 & 0.4773(43) \\ 
0.13465 & 0.13465 &
         [10,24] & 0.9 & 0.2296(15) &
         [10,24] & 1.0 & 0.4566(74) \\ 
0.13260 & 0.13290 &
         [10,24] & 0.6 & 0.46895(67) &
         [10,24] & 1.0 & 0.5899(17) \\ 
0.13260 & 0.13331 &
         [10,24] & 0.5 & 0.44819(70) &
         [10,24] & 1.0 & 0.5751(18) \\ 
0.13260 & 0.13384 &
         [10,24] & 0.4 & 0.42006(80) &
         [10,24] & 1.0 & 0.5564(21) \\ 
0.13260 & 0.13432 &
         [10,24] & 0.4 & 0.39385(85) &
         [10,24] & 1.0 & 0.5399(25) \\ 
0.13260 & 0.13465 &
         [10,24] & 0.4 & 0.37486(97) &
         [10,24] & 1.3 & 0.5299(29) \\ 
0.13290 & 0.13331 &
         [10,24] & 0.5 & 0.43262(71) &
         [10,24] & 1.0 & 0.5641(19) \\ 
0.13290 & 0.13384 &
         [10,24] & 0.3 & 0.40370(84) &
         [10,24] & 1.0 & 0.5454(22) \\ 
0.13290 & 0.13432 &
         [10,24] & 0.4 & 0.37669(87) &
         [10,24] & 1.1 & 0.5288(26) \\ 
0.13290 & 0.13465 &
         [10,24] & 0.4 & 0.35697(99) &
         [10,24] & 1.2 & 0.5188(31) \\ 
0.13331 & 0.13384 &
         [10,24] & 0.4 & 0.38048(90) &
         [10,24] & 1.1 & 0.5304(24) \\ 
0.13331 & 0.13432 &
         [10,24] & 0.3 & 0.35215(91) &
         [10,24] & 1.0 & 0.5136(29) \\ 
0.13331 & 0.13465 &
         [10,24] & 0.5 & 0.3312(10) &
         [10,24] & 1.2 & 0.5036(35) \\ 
0.13384 & 0.13432 &
         [10,24] & 0.4 & 0.31839(97) &
         [10,24] & 1.0 & 0.4944(35) \\ 
0.13384 & 0.13465 &
         [10,24] & 0.6 & 0.2952(11) &
         [10,24] & 1.1 & 0.4845(42) \\ 
0.13432 & 0.13465 &
         [10,24] & 0.8 & 0.2582(12) &
         [10,24] & 0.9 & 0.4669(55) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:meson_q20x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}

\begin{longtable}{c@{\extracolsep{\fill}}cc|ccc|ccc|ccc}
%\begin{table}[htbp]
\caption
{
   Baryon masses on $20^3 \times 48$ lattice in quenched QCD.
}
%\begin{ruledtabular}
%\begin{tabular}{ccc|ccc|ccc|ccc}
\endhead
\hline
\hline
$K_{\rm val,1}$               &  
$K_{\rm val,2}$               &
$K_{\rm val,3}$               &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Sigma}$                  &                  
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\Lambda}$                 &
[$t_{\rm min},t_{\rm max}$]   &
$\chi^2/{\rm dof}$            &
$m_{\rm dec}$                 \\
\hline
0.13260 & 0.13260 & 0.13260 &
         [11,24] & 1.1 & 0.9001(27) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.9765(44) \\ 
0.13260 & 0.13260 & 0.13290 &
         [11,24] & 1.1 & 0.8866(27) &
         [11,24] & 1.1 & 0.8885(27) &
         [11,24] & 0.7 & 0.9643(45) \\ 
0.13260 & 0.13260 & 0.13331 &
         [11,24] & 1.1 & 0.8678(28) &
         [11,24] & 1.1 & 0.8727(28) &
         [11,24] & 0.7 & 0.9501(47) \\ 
0.13260 & 0.13260 & 0.13384 &
         [11,24] & 0.9 & 0.8429(31) &
         [11,24] & 1.1 & 0.8525(31) &
         [11,24] & 0.8 & 0.9323(51) \\ 
0.13260 & 0.13260 & 0.13432 &
         [11,24] & 0.8 & 0.8192(34) &
         [11,24] & 0.9 & 0.8342(35) &
         [11,24] & 1.0 & 0.9173(55) \\ 
0.13260 & 0.13260 & 0.13465 &
         [11,24] & 0.6 & 0.8047(39) &
         [11,24] & 0.8 & 0.8240(42) &
         [11,24] & 1.3 & 0.9087(63) \\ 
0.13290 & 0.13290 & 0.13260 &
         [11,24] & 1.1 & 0.8759(28) &
         [11,24] & 1.1 & 0.8739(28) &
         [11,24] & 0.7 & 0.9539(46) \\ 
0.13290 & 0.13290 & 0.13290 &
         [11,24] & 1.1 & 0.8622(29) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.9453(48) \\ 
0.13290 & 0.13290 & 0.13331 &
         [11,24] & 1.0 & 0.8431(30) &
         [11,24] & 1.1 & 0.8462(30) &
         [11,24] & 0.7 & 0.9292(50) \\ 
0.13290 & 0.13290 & 0.13384 &
         [11,24] & 0.9 & 0.8177(33) &
         [11,24] & 1.1 & 0.8258(33) &
         [11,24] & 0.7 & 0.9114(54) \\ 
0.13290 & 0.13290 & 0.13432 &
         [11,24] & 0.7 & 0.7933(36) &
         [11,24] & 0.9 & 0.8072(38) &
         [11,24] & 0.9 & 0.8963(58) \\ 
0.13290 & 0.13290 & 0.13465 &
         [11,24] & 0.6 & 0.7788(41) &
         [11,24] & 0.8 & 0.7969(46) &
         [11,24] & 1.1 & 0.8872(67) \\ 
0.13331 & 0.13331 & 0.13260 &
         [11,24] & 1.1 & 0.8426(31) &
         [11,24] & 1.0 & 0.8370(31) &
         [11,24] & 0.7 & 0.9257(51) \\ 
0.13331 & 0.13331 & 0.13290 &
         [11,24] & 1.1 & 0.8286(32) &
         [11,24] & 1.0 & 0.8251(32) &
         [11,24] & 0.7 & 0.9152(52) \\ 
0.13331 & 0.13331 & 0.13331 &
         [11,24] & 1.0 & 0.8088(34) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.9035(55) \\ 
0.13331 & 0.13331 & 0.13384 &
         [11,24] & 0.9 & 0.7827(36) &
         [11,24] & 1.0 & 0.7880(37) &
         [11,24] & 0.7 & 0.8833(59) \\ 
0.13331 & 0.13331 & 0.13432 &
         [11,24] & 0.7 & 0.7572(41) &
         [11,24] & 0.8 & 0.7688(44) &
         [11,24] & 0.8 & 0.8681(65) \\ 
0.13331 & 0.13331 & 0.13465 &
         [11,24] & 0.6 & 0.7427(47) &
         [11,24] & 0.7 & 0.7583(51) &
         [11,24] & 0.9 & 0.8584(75) \\ 
0.13384 & 0.13384 & 0.13260 &
         [11,24] & 1.1 & 0.7995(38) &
         [11,24] & 0.9 & 0.7861(36) &
         [11,24] & 0.7 & 0.8907(59) \\ 
0.13384 & 0.13384 & 0.13290 &
         [11,24] & 1.0 & 0.7849(39) &
         [11,24] & 0.9 & 0.7739(38) &
         [11,24] & 0.7 & 0.8802(61) \\ 
0.13384 & 0.13384 & 0.13331 &
         [11,24] & 1.0 & 0.7643(42) &
         [11,24] & 0.9 & 0.7570(40) &
         [11,24] & 0.7 & 0.8660(65) \\ 
0.13384 & 0.13384 & 0.13384 &
         [11,24] & 1.0 & 0.7348(46) &
         -- & -- & -- &
         [11,24] & 0.6 & 0.8519(73) \\ 
0.13384 & 0.13384 & 0.13432 &
         [11,24] & 0.7 & 0.7099(57) &
         [11,24] & 0.9 & 0.7153(55) &
         [11,24] & 0.7 & 0.8331(81) \\ 
0.13384 & 0.13384 & 0.13465 &
         [11,24] & 0.7 & 0.6959(63) &
         [11,24] & 0.8 & 0.7042(63) &
         [11,24] & 0.7 & 0.8226(97) \\ 
0.13432 & 0.13432 & 0.13260 &
         [11,24] & 0.8 & 0.7595(53) &
         [11,24] & 0.6 & 0.7354(58) &
         [11,24] & 0.8 & 0.8610(74) \\ 
0.13432 & 0.13432 & 0.13290 &
         [11,24] & 0.7 & 0.7442(55) &
         [11,24] & 0.6 & 0.7227(61) &
         [11,24] & 0.8 & 0.8503(77) \\ 
0.13432 & 0.13432 & 0.13331 &
         [11,24] & 0.7 & 0.7225(58) &
         [11,24] & 0.7 & 0.7052(65) &
         [11,24] & 0.7 & 0.8359(83) \\ 
0.13432 & 0.13432 & 0.13384 &
         [11,24] & 0.7 & 0.6937(65) &
         [11,24] & 0.7 & 0.6830(71) &
         [11,24] & 0.7 & 0.8180(96) \\ 
0.13432 & 0.13432 & 0.13432 &
         [11,24] & 0.8 & 0.6631(75) &
         -- & -- & -- &
         [11,24] & 0.7 & 0.807(12) \\ 
0.13432 & 0.13432 & 0.13465 &
         [11,24] & 0.8 & 0.6501(82) &
         [11,24] & 0.7 & 0.6521(84) &
         [11,24] & 0.8 & 0.790(14) \\ 
0.13465 & 0.13465 & 0.13260 &
         [11,24] & 0.5 & 0.7368(71) &
         [11,24] & 0.5 & 0.7105(78) &
         [11,24] & 0.8 & 0.841(10) \\ 
0.13465 & 0.13465 & 0.13290 &
         [11,24] & 0.5 & 0.7214(73) &
         [11,24] & 0.5 & 0.6987(82) &
         [11,24] & 0.7 & 0.830(11) \\ 
0.13465 & 0.13465 & 0.13331 &
         [11,24] & 0.5 & 0.6997(77) &
         [11,24] & 0.5 & 0.6822(88) &
         [11,24] & 0.7 & 0.815(12) \\ 
0.13465 & 0.13465 & 0.13384 &
         [11,24] & 0.4 & 0.6710(87) &
         [11,24] & 0.5 & 0.6605(99) &
         [11,24] & 0.8 & 0.797(14) \\ 
0.13465 & 0.13465 & 0.13432 &
         [11,24] & 0.6 & 0.642(10) &
         [11,24] & 0.6 & 0.638(11) &
         [11,24] & 0.9 & 0.780(18) \\ 
0.13465 & 0.13465 & 0.13465 &
         [11,24] & 0.5 & 0.627(14) &
         -- & -- & -- &
         [11,24] & 1.1 & 0.775(23) \\ 
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{tab:meas:had:baryon_q20x48}
%\vspace{-2mm}
%\end{table}
\end{longtable}
